Energy levels and their correlations in quasicrystals

Quasicrystals can be considered, from the point of view of their electronic properties, as being intermediate between metals and insulators. For example, experiments show that quasicrystalline alloys such as AlCuFe or AlPdMn have conductivities far smaller than those of the metals that these alloys are composed from. Wave functions in a quasicrystal are typically intermediate in character between the extended states of a crystal and the exponentially localized states in the insulating phase, and this is also reflected in the energy spectrum and the density of states. In the theoretical studies we consider in this review, the quasicrystals are described by a pure hopping tight binding model on simple tilings. We focus on spectral properties, which we compare with those of other complex systems, in particular, the Anderson model of a disordered metal.

==> densite1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,301){\makebox(0,0)[r]{0.3}}
\put(965.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,493){\makebox(0,0)[r]{0.6}}
\put(965.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.9}}
\put(965.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(244,68){\makebox(0,0){-4}}
\put(244.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333,68){\makebox(0,0){-3}}
\put(333.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){-2}}
\put(423.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513,68){\makebox(0,0){-1}}
\put(513.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602,68){\makebox(0,0){0}}
\put(602.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,68){\makebox(0,0){1}}
\put(692.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(782.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(782,68){\makebox(0,0){2}}
\put(782.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(871.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(871,68){\makebox(0,0){3}}
\put(871.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961,68){\makebox(0,0){4}}
\put(961.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(45,449){\makebox(0,0){$\rho(E)$}}
\put(602,23){\makebox(0,0){E}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(855,721){\makebox(0,0)[r]{$t=1$ POC}}
\put(877.0,721.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.17,113){\rule{0.400pt}{0.700pt}}
\multiput(219.17,113.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(221.67,116){\rule{0.400pt}{2.409pt}}
\multiput(221.17,116.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(223.17,126){\rule{0.400pt}{21.100pt}}
\multiput(222.17,126.00)(2.000,61.206){2}{\rule{0.400pt}{10.550pt}}
\put(225,230.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.17,168){\rule{0.400pt}{12.900pt}}
\multiput(225.17,205.23)(2.000,-37.225){2}{\rule{0.400pt}{6.450pt}}
\put(227.67,168){\rule{0.400pt}{38.062pt}}
\multiput(227.17,168.00)(1.000,79.000){2}{\rule{0.400pt}{19.031pt}}
\put(229.17,190){\rule{0.400pt}{27.300pt}}
\multiput(228.17,269.34)(2.000,-79.337){2}{\rule{0.400pt}{13.650pt}}
\put(230.67,190){\rule{0.400pt}{15.177pt}}
\multiput(230.17,190.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(232.17,253){\rule{0.400pt}{1.500pt}}
\multiput(231.17,253.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(233.67,207){\rule{0.400pt}{12.768pt}}
\multiput(233.17,233.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(235.17,207){\rule{0.400pt}{8.700pt}}
\multiput(234.17,207.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(236.67,238){\rule{0.400pt}{2.891pt}}
\multiput(236.17,244.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(238.17,188){\rule{0.400pt}{10.100pt}}
\multiput(237.17,217.04)(2.000,-29.037){2}{\rule{0.400pt}{5.050pt}}
\put(239.67,188){\rule{0.400pt}{22.404pt}}
\multiput(239.17,188.00)(1.000,46.500){2}{\rule{0.400pt}{11.202pt}}
\put(241,279.17){\rule{0.482pt}{0.400pt}}
\multiput(241.00,280.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(242.67,175){\rule{0.400pt}{25.054pt}}
\multiput(242.17,227.00)(1.000,-52.000){2}{\rule{0.400pt}{12.527pt}}
\put(244.17,175){\rule{0.400pt}{5.500pt}}
\multiput(243.17,175.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(245.67,202){\rule{0.400pt}{6.986pt}}
\multiput(245.17,202.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(247.17,226){\rule{0.400pt}{1.100pt}}
\multiput(246.17,228.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(249.17,217){\rule{0.400pt}{1.900pt}}
\multiput(248.17,222.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(250.67,217){\rule{0.400pt}{21.922pt}}
\multiput(250.17,217.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(252.17,203){\rule{0.400pt}{21.100pt}}
\multiput(251.17,264.21)(2.000,-61.206){2}{\rule{0.400pt}{10.550pt}}
\put(253.67,162){\rule{0.400pt}{9.877pt}}
\multiput(253.17,182.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(255.17,162){\rule{0.400pt}{36.300pt}}
\multiput(254.17,162.00)(2.000,105.658){2}{\rule{0.400pt}{18.150pt}}
\put(256.67,257){\rule{0.400pt}{20.717pt}}
\multiput(256.17,300.00)(1.000,-43.000){2}{\rule{0.400pt}{10.359pt}}
\put(258.17,199){\rule{0.400pt}{11.700pt}}
\multiput(257.17,232.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(259.67,199){\rule{0.400pt}{21.681pt}}
\multiput(259.17,199.00)(1.000,45.000){2}{\rule{0.400pt}{10.840pt}}
\put(261.17,139){\rule{0.400pt}{30.100pt}}
\multiput(260.17,226.53)(2.000,-87.526){2}{\rule{0.400pt}{15.050pt}}
\put(262.67,137){\rule{0.400pt}{0.482pt}}
\multiput(262.17,138.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.17,137){\rule{0.400pt}{21.700pt}}
\multiput(263.17,137.00)(2.000,62.961){2}{\rule{0.400pt}{10.850pt}}
\put(265.67,245){\rule{0.400pt}{17.345pt}}
\multiput(265.17,245.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(267.17,220){\rule{0.400pt}{19.500pt}}
\multiput(266.17,276.53)(2.000,-56.527){2}{\rule{0.400pt}{9.750pt}}
\put(268.67,220){\rule{0.400pt}{7.468pt}}
\multiput(268.17,220.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(270.17,196){\rule{0.400pt}{11.100pt}}
\multiput(269.17,227.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(271.67,196){\rule{0.400pt}{6.745pt}}
\multiput(271.17,196.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(273.17,224){\rule{0.400pt}{13.900pt}}
\multiput(272.17,224.00)(2.000,40.150){2}{\rule{0.400pt}{6.950pt}}
\put(274.67,200){\rule{0.400pt}{22.404pt}}
\multiput(274.17,246.50)(1.000,-46.500){2}{\rule{0.400pt}{11.202pt}}
\put(276.17,200){\rule{0.400pt}{8.500pt}}
\multiput(275.17,200.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(278.17,242){\rule{0.400pt}{13.700pt}}
\multiput(277.17,242.00)(2.000,39.565){2}{\rule{0.400pt}{6.850pt}}
\put(279.67,201){\rule{0.400pt}{26.258pt}}
\multiput(279.17,255.50)(1.000,-54.500){2}{\rule{0.400pt}{13.129pt}}
\put(281.17,201){\rule{0.400pt}{6.900pt}}
\multiput(280.17,201.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(282.67,235){\rule{0.400pt}{11.563pt}}
\multiput(282.17,235.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(284.17,244){\rule{0.400pt}{7.900pt}}
\multiput(283.17,266.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(285.67,244){\rule{0.400pt}{2.168pt}}
\multiput(285.17,244.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(287.17,253){\rule{0.400pt}{1.500pt}}
\multiput(286.17,253.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(288.67,260){\rule{0.400pt}{3.854pt}}
\multiput(288.17,260.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(290.17,169){\rule{0.400pt}{21.500pt}}
\multiput(289.17,231.38)(2.000,-62.376){2}{\rule{0.400pt}{10.750pt}}
\put(291.67,169){\rule{0.400pt}{25.776pt}}
\multiput(291.17,169.00)(1.000,53.500){2}{\rule{0.400pt}{12.888pt}}
\put(293.17,276){\rule{0.400pt}{12.700pt}}
\multiput(292.17,276.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(294.67,241){\rule{0.400pt}{23.608pt}}
\multiput(294.17,290.00)(1.000,-49.000){2}{\rule{0.400pt}{11.804pt}}
\put(296.17,235){\rule{0.400pt}{1.300pt}}
\multiput(295.17,238.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(297.67,235){\rule{0.400pt}{13.250pt}}
\multiput(297.17,235.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(299.17,256){\rule{0.400pt}{6.900pt}}
\multiput(298.17,275.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(300.67,186){\rule{0.400pt}{16.863pt}}
\multiput(300.17,221.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(302.17,186){\rule{0.400pt}{10.100pt}}
\multiput(301.17,186.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(304.17,236){\rule{0.400pt}{8.100pt}}
\multiput(303.17,236.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(305.67,276){\rule{0.400pt}{6.986pt}}
\multiput(305.17,276.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(307.17,265){\rule{0.400pt}{8.100pt}}
\multiput(306.17,288.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(308.67,181){\rule{0.400pt}{20.236pt}}
\multiput(308.17,223.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(310.17,181){\rule{0.400pt}{17.300pt}}
\multiput(309.17,181.00)(2.000,50.093){2}{\rule{0.400pt}{8.650pt}}
\put(311.67,267){\rule{0.400pt}{15.658pt}}
\multiput(311.17,267.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(313.17,277){\rule{0.400pt}{11.100pt}}
\multiput(312.17,308.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(314.67,277){\rule{0.400pt}{7.950pt}}
\multiput(314.17,277.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(316.17,230){\rule{0.400pt}{16.100pt}}
\multiput(315.17,276.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(317.67,230){\rule{0.400pt}{8.913pt}}
\multiput(317.17,230.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(319.17,252){\rule{0.400pt}{3.100pt}}
\multiput(318.17,260.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(320.67,252){\rule{0.400pt}{2.168pt}}
\multiput(320.17,252.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(322.17,261){\rule{0.400pt}{5.500pt}}
\multiput(321.17,261.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(323.67,278){\rule{0.400pt}{2.409pt}}
\multiput(323.17,283.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(325.17,278){\rule{0.400pt}{5.900pt}}
\multiput(324.17,278.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(326.67,307){\rule{0.400pt}{5.541pt}}
\multiput(326.17,307.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(328.17,322){\rule{0.400pt}{1.700pt}}
\multiput(327.17,326.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(329.67,256){\rule{0.400pt}{15.899pt}}
\multiput(329.17,289.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(331.17,178){\rule{0.400pt}{15.700pt}}
\multiput(330.17,223.41)(2.000,-45.414){2}{\rule{0.400pt}{7.850pt}}
\put(333.17,178){\rule{0.400pt}{28.900pt}}
\multiput(332.17,178.00)(2.000,84.017){2}{\rule{0.400pt}{14.450pt}}
\put(334.67,322){\rule{0.400pt}{4.577pt}}
\multiput(334.17,322.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(336.17,297){\rule{0.400pt}{8.900pt}}
\multiput(335.17,322.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(337.67,191){\rule{0.400pt}{25.535pt}}
\multiput(337.17,244.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(339.17,191){\rule{0.400pt}{13.100pt}}
\multiput(338.17,191.00)(2.000,37.810){2}{\rule{0.400pt}{6.550pt}}
\put(340.67,195){\rule{0.400pt}{14.695pt}}
\multiput(340.17,225.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(342.17,195){\rule{0.400pt}{4.500pt}}
\multiput(341.17,195.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(344,215.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.17,198){\rule{0.400pt}{3.700pt}}
\multiput(344.17,208.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(346.67,198){\rule{0.400pt}{7.468pt}}
\multiput(346.17,198.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(348.17,176){\rule{0.400pt}{10.700pt}}
\multiput(347.17,206.79)(2.000,-30.792){2}{\rule{0.400pt}{5.350pt}}
\put(349.67,176){\rule{0.400pt}{4.577pt}}
\multiput(349.17,176.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(351.17,195){\rule{0.400pt}{1.500pt}}
\multiput(350.17,195.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(352.67,202){\rule{0.400pt}{17.827pt}}
\multiput(352.17,202.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(354.17,251){\rule{0.400pt}{5.100pt}}
\multiput(353.17,265.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(355.67,251){\rule{0.400pt}{3.854pt}}
\multiput(355.17,251.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(357.17,223){\rule{0.400pt}{8.900pt}}
\multiput(356.17,248.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(358.67,223){\rule{0.400pt}{7.950pt}}
\multiput(358.17,223.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(360.17,256){\rule{0.400pt}{2.300pt}}
\multiput(359.17,256.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(362.17,267){\rule{0.400pt}{19.900pt}}
\multiput(361.17,267.00)(2.000,57.697){2}{\rule{0.400pt}{9.950pt}}
\put(363.67,341){\rule{0.400pt}{6.023pt}}
\multiput(363.17,353.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(365.17,298){\rule{0.400pt}{8.700pt}}
\multiput(364.17,322.94)(2.000,-24.943){2}{\rule{0.400pt}{4.350pt}}
\put(367,297.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.17,288){\rule{0.400pt}{2.300pt}}
\multiput(367.17,294.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(369.67,246){\rule{0.400pt}{10.118pt}}
\multiput(369.17,267.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(371.17,228){\rule{0.400pt}{3.700pt}}
\multiput(370.17,238.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(372.67,208){\rule{0.400pt}{4.818pt}}
\multiput(372.17,218.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(374.17,208){\rule{0.400pt}{34.100pt}}
\multiput(373.17,208.00)(2.000,99.224){2}{\rule{0.400pt}{17.050pt}}
\put(375.67,378){\rule{0.400pt}{4.095pt}}
\multiput(375.17,378.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(377.17,329){\rule{0.400pt}{13.300pt}}
\multiput(376.17,367.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(378.67,291){\rule{0.400pt}{9.154pt}}
\multiput(378.17,310.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(380.17,283){\rule{0.400pt}{1.700pt}}
\multiput(379.17,287.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(381.67,255){\rule{0.400pt}{6.745pt}}
\multiput(381.17,269.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(383.17,255){\rule{0.400pt}{9.900pt}}
\multiput(382.17,255.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(384.67,304){\rule{0.400pt}{3.373pt}}
\multiput(384.17,304.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(386.17,297){\rule{0.400pt}{4.300pt}}
\multiput(385.17,309.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(387.67,297){\rule{0.400pt}{10.359pt}}
\multiput(387.17,297.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(389.17,227){\rule{0.400pt}{22.700pt}}
\multiput(388.17,292.89)(2.000,-65.885){2}{\rule{0.400pt}{11.350pt}}
\put(391.17,227){\rule{0.400pt}{36.500pt}}
\multiput(390.17,227.00)(2.000,106.242){2}{\rule{0.400pt}{18.250pt}}
\put(392.67,409){\rule{0.400pt}{0.723pt}}
\multiput(392.17,409.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(394.17,291){\rule{0.400pt}{24.300pt}}
\multiput(393.17,361.56)(2.000,-70.564){2}{\rule{0.400pt}{12.150pt}}
\put(395.67,291){\rule{0.400pt}{11.322pt}}
\multiput(395.17,291.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(397.17,338){\rule{0.400pt}{3.500pt}}
\multiput(396.17,338.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(398.67,355){\rule{0.400pt}{11.081pt}}
\multiput(398.17,355.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(400.17,345){\rule{0.400pt}{11.300pt}}
\multiput(399.17,377.55)(2.000,-32.546){2}{\rule{0.400pt}{5.650pt}}
\put(401.67,345){\rule{0.400pt}{1.927pt}}
\multiput(401.17,345.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(403.17,290){\rule{0.400pt}{12.700pt}}
\multiput(402.17,326.64)(2.000,-36.641){2}{\rule{0.400pt}{6.350pt}}
\put(404.67,245){\rule{0.400pt}{10.840pt}}
\multiput(404.17,267.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(406.17,245){\rule{0.400pt}{19.300pt}}
\multiput(405.17,245.00)(2.000,55.942){2}{\rule{0.400pt}{9.650pt}}
\put(407.67,292){\rule{0.400pt}{11.804pt}}
\multiput(407.17,316.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(409.17,223){\rule{0.400pt}{13.900pt}}
\multiput(408.17,263.15)(2.000,-40.150){2}{\rule{0.400pt}{6.950pt}}
\put(410.67,209){\rule{0.400pt}{3.373pt}}
\multiput(410.17,216.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(412.17,171){\rule{0.400pt}{7.700pt}}
\multiput(411.17,193.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(415.17,171){\rule{0.400pt}{12.500pt}}
\multiput(414.17,171.00)(2.000,36.056){2}{\rule{0.400pt}{6.250pt}}
\put(417.17,167){\rule{0.400pt}{13.300pt}}
\multiput(416.17,205.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(418.67,137){\rule{0.400pt}{7.227pt}}
\multiput(418.17,152.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(420.17,137){\rule{0.400pt}{14.100pt}}
\multiput(419.17,137.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(421.67,147){\rule{0.400pt}{14.454pt}}
\multiput(421.17,177.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(423.17,123){\rule{0.400pt}{4.900pt}}
\multiput(422.17,136.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(414.0,171.0){\usebox{\plotpoint}}
\put(426.17,123){\rule{0.400pt}{4.500pt}}
\multiput(425.17,123.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(427.67,145){\rule{0.400pt}{20.476pt}}
\multiput(427.17,145.00)(1.000,42.500){2}{\rule{0.400pt}{10.238pt}}
\put(429.17,130){\rule{0.400pt}{20.100pt}}
\multiput(428.17,188.28)(2.000,-58.281){2}{\rule{0.400pt}{10.050pt}}
\put(430.67,127){\rule{0.400pt}{0.723pt}}
\multiput(430.17,128.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(432.17,127){\rule{0.400pt}{2.100pt}}
\multiput(431.17,127.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(433.67,137){\rule{0.400pt}{17.586pt}}
\multiput(433.17,137.00)(1.000,36.500){2}{\rule{0.400pt}{8.793pt}}
\put(435.17,210){\rule{0.400pt}{39.700pt}}
\multiput(434.17,210.00)(2.000,115.601){2}{\rule{0.400pt}{19.850pt}}
\put(436.67,408){\rule{0.400pt}{19.031pt}}
\multiput(436.17,408.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(438.17,487){\rule{0.400pt}{20.900pt}}
\multiput(437.17,487.00)(2.000,60.621){2}{\rule{0.400pt}{10.450pt}}
\put(439.67,510){\rule{0.400pt}{19.513pt}}
\multiput(439.17,550.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(441.17,383){\rule{0.400pt}{25.500pt}}
\multiput(440.17,457.07)(2.000,-74.073){2}{\rule{0.400pt}{12.750pt}}
\put(442.67,383){\rule{0.400pt}{1.445pt}}
\multiput(442.17,383.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(444.17,389){\rule{0.400pt}{3.900pt}}
\multiput(443.17,389.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(446.17,408){\rule{0.400pt}{4.500pt}}
\multiput(445.17,408.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(447.67,430){\rule{0.400pt}{12.527pt}}
\multiput(447.17,430.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(449.17,457){\rule{0.400pt}{5.100pt}}
\multiput(448.17,471.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(450.67,457){\rule{0.400pt}{5.059pt}}
\multiput(450.17,457.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(452.17,405){\rule{0.400pt}{14.700pt}}
\multiput(451.17,447.49)(2.000,-42.489){2}{\rule{0.400pt}{7.350pt}}
\put(453.67,396){\rule{0.400pt}{2.168pt}}
\multiput(453.17,400.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(455.17,396){\rule{0.400pt}{4.900pt}}
\multiput(454.17,396.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(456.67,420){\rule{0.400pt}{25.054pt}}
\multiput(456.17,420.00)(1.000,52.000){2}{\rule{0.400pt}{12.527pt}}
\put(458.17,485){\rule{0.400pt}{7.900pt}}
\multiput(457.17,507.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(459.67,421){\rule{0.400pt}{15.418pt}}
\multiput(459.17,453.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(461.17,421){\rule{0.400pt}{7.500pt}}
\multiput(460.17,421.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(462.67,458){\rule{0.400pt}{6.745pt}}
\multiput(462.17,458.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(464.17,482){\rule{0.400pt}{0.900pt}}
\multiput(463.17,484.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(465.67,455){\rule{0.400pt}{6.504pt}}
\multiput(465.17,468.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(467.17,455){\rule{0.400pt}{8.700pt}}
\multiput(466.17,455.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(468.67,498){\rule{0.400pt}{0.964pt}}
\multiput(468.17,498.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(470.17,402){\rule{0.400pt}{20.100pt}}
\multiput(469.17,460.28)(2.000,-58.281){2}{\rule{0.400pt}{10.050pt}}
\put(471.67,402){\rule{0.400pt}{27.463pt}}
\multiput(471.17,402.00)(1.000,57.000){2}{\rule{0.400pt}{13.731pt}}
\put(473.17,516){\rule{0.400pt}{11.700pt}}
\multiput(472.17,516.00)(2.000,33.716){2}{\rule{0.400pt}{5.850pt}}
\put(475.17,434){\rule{0.400pt}{28.100pt}}
\multiput(474.17,515.68)(2.000,-81.677){2}{\rule{0.400pt}{14.050pt}}
\put(476.67,334){\rule{0.400pt}{24.090pt}}
\multiput(476.17,384.00)(1.000,-50.000){2}{\rule{0.400pt}{12.045pt}}
\put(478.17,334){\rule{0.400pt}{5.500pt}}
\multiput(477.17,334.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(479.67,276){\rule{0.400pt}{20.476pt}}
\multiput(479.17,318.50)(1.000,-42.500){2}{\rule{0.400pt}{10.238pt}}
\put(481.17,276){\rule{0.400pt}{4.700pt}}
\multiput(480.17,276.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(482.67,264){\rule{0.400pt}{8.432pt}}
\multiput(482.17,281.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(484.17,251){\rule{0.400pt}{2.700pt}}
\multiput(483.17,258.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(485.67,251){\rule{0.400pt}{15.177pt}}
\multiput(485.17,251.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(487.17,273){\rule{0.400pt}{8.300pt}}
\multiput(486.17,296.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(488.67,273){\rule{0.400pt}{15.899pt}}
\multiput(488.17,273.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(490.17,270){\rule{0.400pt}{13.900pt}}
\multiput(489.17,310.15)(2.000,-40.150){2}{\rule{0.400pt}{6.950pt}}
\put(491.67,270){\rule{0.400pt}{9.877pt}}
\multiput(491.17,270.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(493.17,303){\rule{0.400pt}{1.700pt}}
\multiput(492.17,307.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(494.67,303){\rule{0.400pt}{4.818pt}}
\multiput(494.17,303.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(496.17,323){\rule{0.400pt}{1.500pt}}
\multiput(495.17,323.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(497.67,330){\rule{0.400pt}{8.672pt}}
\multiput(497.17,330.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(499.17,309){\rule{0.400pt}{11.500pt}}
\multiput(498.17,342.13)(2.000,-33.131){2}{\rule{0.400pt}{5.750pt}}
\put(500.67,309){\rule{0.400pt}{18.549pt}}
\multiput(500.17,309.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(502.17,386){\rule{0.400pt}{15.500pt}}
\multiput(501.17,386.00)(2.000,44.829){2}{\rule{0.400pt}{7.750pt}}
\put(504.17,392){\rule{0.400pt}{14.300pt}}
\multiput(503.17,433.32)(2.000,-41.320){2}{\rule{0.400pt}{7.150pt}}
\put(505.67,392){\rule{0.400pt}{19.513pt}}
\multiput(505.17,392.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(507.17,473){\rule{0.400pt}{8.700pt}}
\multiput(506.17,473.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(508.67,516){\rule{0.400pt}{1.686pt}}
\multiput(508.17,516.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(510.17,523){\rule{0.400pt}{17.900pt}}
\multiput(509.17,523.00)(2.000,51.848){2}{\rule{0.400pt}{8.950pt}}
\put(511.67,612){\rule{0.400pt}{41.917pt}}
\multiput(511.17,612.00)(1.000,87.000){2}{\rule{0.400pt}{20.958pt}}
\put(513.17,737){\rule{0.400pt}{9.900pt}}
\multiput(512.17,765.45)(2.000,-28.452){2}{\rule{0.400pt}{4.950pt}}
\put(514.67,445){\rule{0.400pt}{70.343pt}}
\multiput(514.17,591.00)(1.000,-146.000){2}{\rule{0.400pt}{35.171pt}}
\put(516.17,445){\rule{0.400pt}{0.700pt}}
\multiput(515.17,445.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(517.67,448){\rule{0.400pt}{7.950pt}}
\multiput(517.17,448.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(519.17,481){\rule{0.400pt}{2.100pt}}
\multiput(518.17,481.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(520.67,386){\rule{0.400pt}{25.295pt}}
\multiput(520.17,438.50)(1.000,-52.500){2}{\rule{0.400pt}{12.647pt}}
\put(425.0,123.0){\usebox{\plotpoint}}
\put(523.67,386){\rule{0.400pt}{22.885pt}}
\multiput(523.17,386.00)(1.000,47.500){2}{\rule{0.400pt}{11.443pt}}
\put(525.17,481){\rule{0.400pt}{23.100pt}}
\multiput(524.17,481.00)(2.000,67.055){2}{\rule{0.400pt}{11.550pt}}
\put(526.67,556){\rule{0.400pt}{9.636pt}}
\multiput(526.17,576.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(528,555.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,555.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.67,325){\rule{0.400pt}{55.889pt}}
\multiput(529.17,441.00)(1.000,-116.000){2}{\rule{0.400pt}{27.944pt}}
\put(531.17,313){\rule{0.400pt}{2.500pt}}
\multiput(530.17,319.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(533.17,313){\rule{0.400pt}{45.100pt}}
\multiput(532.17,313.00)(2.000,131.393){2}{\rule{0.400pt}{22.550pt}}
\put(534.67,521){\rule{0.400pt}{4.095pt}}
\multiput(534.17,529.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(536.17,441){\rule{0.400pt}{16.100pt}}
\multiput(535.17,487.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(537.67,274){\rule{0.400pt}{40.230pt}}
\multiput(537.17,357.50)(1.000,-83.500){2}{\rule{0.400pt}{20.115pt}}
\put(539.17,274){\rule{0.400pt}{4.900pt}}
\multiput(538.17,274.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(540.67,298){\rule{0.400pt}{26.258pt}}
\multiput(540.17,298.00)(1.000,54.500){2}{\rule{0.400pt}{13.129pt}}
\put(542.17,316){\rule{0.400pt}{18.300pt}}
\multiput(541.17,369.02)(2.000,-53.017){2}{\rule{0.400pt}{9.150pt}}
\put(543.67,316){\rule{0.400pt}{20.717pt}}
\multiput(543.17,316.00)(1.000,43.000){2}{\rule{0.400pt}{10.359pt}}
\put(545.17,374){\rule{0.400pt}{5.700pt}}
\multiput(544.17,390.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(546.67,374){\rule{0.400pt}{5.541pt}}
\multiput(546.17,374.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(548.17,397){\rule{0.400pt}{13.900pt}}
\multiput(547.17,397.00)(2.000,40.150){2}{\rule{0.400pt}{6.950pt}}
\put(549.67,366){\rule{0.400pt}{24.090pt}}
\multiput(549.17,416.00)(1.000,-50.000){2}{\rule{0.400pt}{12.045pt}}
\put(551,365.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(552.67,367){\rule{0.400pt}{23.608pt}}
\multiput(552.17,367.00)(1.000,49.000){2}{\rule{0.400pt}{11.804pt}}
\put(554.17,465){\rule{0.400pt}{3.300pt}}
\multiput(553.17,465.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(555.67,407){\rule{0.400pt}{17.827pt}}
\multiput(555.17,444.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(557,406.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559.17,343){\rule{0.400pt}{13.100pt}}
\multiput(558.17,380.81)(2.000,-37.810){2}{\rule{0.400pt}{6.550pt}}
\put(560.67,343){\rule{0.400pt}{1.445pt}}
\multiput(560.17,343.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(562.17,349){\rule{0.400pt}{10.500pt}}
\multiput(561.17,349.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(563.67,348){\rule{0.400pt}{12.768pt}}
\multiput(563.17,374.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(565,346.17){\rule{0.482pt}{0.400pt}}
\multiput(565.00,347.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.67,346){\rule{0.400pt}{22.645pt}}
\multiput(566.17,346.00)(1.000,47.000){2}{\rule{0.400pt}{11.322pt}}
\put(568.17,440){\rule{0.400pt}{15.100pt}}
\multiput(567.17,440.00)(2.000,43.659){2}{\rule{0.400pt}{7.550pt}}
\put(569.67,515){\rule{0.400pt}{12.527pt}}
\multiput(569.17,515.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(571.17,452){\rule{0.400pt}{23.100pt}}
\multiput(570.17,519.05)(2.000,-67.055){2}{\rule{0.400pt}{11.550pt}}
\put(572.67,452){\rule{0.400pt}{2.168pt}}
\multiput(572.17,452.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(574.17,461){\rule{0.400pt}{10.700pt}}
\multiput(573.17,461.00)(2.000,30.792){2}{\rule{0.400pt}{5.350pt}}
\put(575.67,506){\rule{0.400pt}{1.927pt}}
\multiput(575.17,510.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(577.17,381){\rule{0.400pt}{25.100pt}}
\multiput(576.17,453.90)(2.000,-72.904){2}{\rule{0.400pt}{12.550pt}}
\put(578.67,366){\rule{0.400pt}{3.614pt}}
\multiput(578.17,373.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(580.17,363){\rule{0.400pt}{0.700pt}}
\multiput(579.17,364.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(581.67,335){\rule{0.400pt}{6.745pt}}
\multiput(581.17,349.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(583.17,335){\rule{0.400pt}{11.100pt}}
\multiput(582.17,335.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(584.67,362){\rule{0.400pt}{6.745pt}}
\multiput(584.17,376.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(586.17,336){\rule{0.400pt}{5.300pt}}
\multiput(585.17,351.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(588.17,290){\rule{0.400pt}{9.300pt}}
\multiput(587.17,316.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(589.67,290){\rule{0.400pt}{17.345pt}}
\multiput(589.17,290.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(591.17,362){\rule{0.400pt}{2.900pt}}
\multiput(590.17,362.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(592.67,376){\rule{0.400pt}{7.709pt}}
\multiput(592.17,376.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(594.17,313){\rule{0.400pt}{19.100pt}}
\multiput(593.17,368.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\put(595.67,313){\rule{0.400pt}{2.891pt}}
\multiput(595.17,313.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(597.17,325){\rule{0.400pt}{0.700pt}}
\multiput(596.17,325.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(598.67,328){\rule{0.400pt}{2.891pt}}
\multiput(598.17,328.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(600.17,340){\rule{0.400pt}{3.500pt}}
\multiput(599.17,340.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(601.67,357){\rule{0.400pt}{3.854pt}}
\multiput(601.17,357.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(603.17,343){\rule{0.400pt}{6.100pt}}
\multiput(602.17,360.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(604.67,336){\rule{0.400pt}{1.686pt}}
\multiput(604.17,339.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(606.17,331){\rule{0.400pt}{1.100pt}}
\multiput(605.17,333.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(607.67,309){\rule{0.400pt}{5.300pt}}
\multiput(607.17,320.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(609.17,309){\rule{0.400pt}{23.500pt}}
\multiput(608.17,309.00)(2.000,68.225){2}{\rule{0.400pt}{11.750pt}}
\put(610.67,412){\rule{0.400pt}{3.373pt}}
\multiput(610.17,419.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(612.17,333){\rule{0.400pt}{15.900pt}}
\multiput(611.17,379.00)(2.000,-45.999){2}{\rule{0.400pt}{7.950pt}}
\put(613.67,308){\rule{0.400pt}{6.023pt}}
\multiput(613.17,320.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(615.17,308){\rule{0.400pt}{5.100pt}}
\multiput(614.17,308.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(617.17,333){\rule{0.400pt}{4.300pt}}
\multiput(616.17,333.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(618.67,354){\rule{0.400pt}{14.454pt}}
\multiput(618.17,354.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(620.17,330){\rule{0.400pt}{16.900pt}}
\multiput(619.17,378.92)(2.000,-48.923){2}{\rule{0.400pt}{8.450pt}}
\put(621.67,330){\rule{0.400pt}{5.541pt}}
\multiput(621.17,330.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(623.17,353){\rule{0.400pt}{4.500pt}}
\multiput(622.17,353.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(624.67,371){\rule{0.400pt}{0.964pt}}
\multiput(624.17,373.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(626.17,371){\rule{0.400pt}{15.500pt}}
\multiput(625.17,371.00)(2.000,44.829){2}{\rule{0.400pt}{7.750pt}}
\put(627.67,448){\rule{0.400pt}{21.440pt}}
\multiput(627.17,448.00)(1.000,44.500){2}{\rule{0.400pt}{10.720pt}}
\put(629.17,464){\rule{0.400pt}{14.700pt}}
\multiput(628.17,506.49)(2.000,-42.489){2}{\rule{0.400pt}{7.350pt}}
\put(630.67,464){\rule{0.400pt}{13.490pt}}
\multiput(630.17,464.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(632.17,520){\rule{0.400pt}{1.500pt}}
\multiput(631.17,520.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(633.67,510){\rule{0.400pt}{4.095pt}}
\multiput(633.17,518.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(635.17,439){\rule{0.400pt}{14.300pt}}
\multiput(634.17,480.32)(2.000,-41.320){2}{\rule{0.400pt}{7.150pt}}
\put(636.67,352){\rule{0.400pt}{20.958pt}}
\multiput(636.17,395.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(522.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(639.67,352){\rule{0.400pt}{6.986pt}}
\multiput(639.17,352.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(641.17,381){\rule{0.400pt}{2.500pt}}
\multiput(640.17,381.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(642.67,343){\rule{0.400pt}{12.045pt}}
\multiput(642.17,368.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(644.17,343){\rule{0.400pt}{1.300pt}}
\multiput(643.17,343.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(646.17,349){\rule{0.400pt}{17.100pt}}
\multiput(645.17,349.00)(2.000,49.508){2}{\rule{0.400pt}{8.550pt}}
\put(647.67,434){\rule{0.400pt}{12.286pt}}
\multiput(647.17,434.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(649.17,461){\rule{0.400pt}{4.900pt}}
\multiput(648.17,474.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(650.67,378){\rule{0.400pt}{19.995pt}}
\multiput(650.17,419.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(652.17,378){\rule{0.400pt}{1.100pt}}
\multiput(651.17,378.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(653.67,383){\rule{0.400pt}{22.163pt}}
\multiput(653.17,383.00)(1.000,46.000){2}{\rule{0.400pt}{11.081pt}}
\put(655.17,401){\rule{0.400pt}{14.900pt}}
\multiput(654.17,444.07)(2.000,-43.074){2}{\rule{0.400pt}{7.450pt}}
\put(656.67,401){\rule{0.400pt}{1.204pt}}
\multiput(656.17,401.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(658.17,406){\rule{0.400pt}{2.500pt}}
\multiput(657.17,406.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(659.67,302){\rule{0.400pt}{27.944pt}}
\multiput(659.17,360.00)(1.000,-58.000){2}{\rule{0.400pt}{13.972pt}}
\put(661.17,302){\rule{0.400pt}{20.700pt}}
\multiput(660.17,302.00)(2.000,60.036){2}{\rule{0.400pt}{10.350pt}}
\put(662.67,275){\rule{0.400pt}{31.317pt}}
\multiput(662.17,340.00)(1.000,-65.000){2}{\rule{0.400pt}{15.658pt}}
\put(664.17,275){\rule{0.400pt}{2.100pt}}
\multiput(663.17,275.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(665.67,285){\rule{0.400pt}{36.376pt}}
\multiput(665.17,285.00)(1.000,75.500){2}{\rule{0.400pt}{18.188pt}}
\put(667.17,436){\rule{0.400pt}{18.700pt}}
\multiput(666.17,436.00)(2.000,54.187){2}{\rule{0.400pt}{9.350pt}}
\put(668.67,524){\rule{0.400pt}{1.204pt}}
\multiput(668.17,526.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(670.17,310){\rule{0.400pt}{42.900pt}}
\multiput(669.17,434.96)(2.000,-124.959){2}{\rule{0.400pt}{21.450pt}}
\put(672.17,310){\rule{0.400pt}{11.700pt}}
\multiput(671.17,310.00)(2.000,33.716){2}{\rule{0.400pt}{5.850pt}}
\put(673.67,368){\rule{0.400pt}{47.939pt}}
\multiput(673.17,368.00)(1.000,99.500){2}{\rule{0.400pt}{23.970pt}}
\put(675.17,540){\rule{0.400pt}{5.500pt}}
\multiput(674.17,555.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(676.67,540){\rule{0.400pt}{7.950pt}}
\multiput(676.17,540.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(678.17,446){\rule{0.400pt}{25.500pt}}
\multiput(677.17,520.07)(2.000,-74.073){2}{\rule{0.400pt}{12.750pt}}
\put(679.67,401){\rule{0.400pt}{10.840pt}}
\multiput(679.17,423.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(681.17,401){\rule{0.400pt}{6.300pt}}
\multiput(680.17,401.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(682.67,432){\rule{0.400pt}{15.658pt}}
\multiput(682.17,432.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(684.17,481){\rule{0.400pt}{3.300pt}}
\multiput(683.17,490.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(685.67,406){\rule{0.400pt}{18.067pt}}
\multiput(685.17,443.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(687.17,406){\rule{0.400pt}{18.100pt}}
\multiput(686.17,406.00)(2.000,52.433){2}{\rule{0.400pt}{9.050pt}}
\put(688.67,496){\rule{0.400pt}{65.766pt}}
\multiput(688.17,496.00)(1.000,136.500){2}{\rule{0.400pt}{32.883pt}}
\put(690.17,761){\rule{0.400pt}{1.700pt}}
\multiput(689.17,765.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(691.67,616){\rule{0.400pt}{34.931pt}}
\multiput(691.17,688.50)(1.000,-72.500){2}{\rule{0.400pt}{17.465pt}}
\put(693.17,530){\rule{0.400pt}{17.300pt}}
\multiput(692.17,580.09)(2.000,-50.093){2}{\rule{0.400pt}{8.650pt}}
\put(694.67,471){\rule{0.400pt}{14.213pt}}
\multiput(694.17,500.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(696.17,466){\rule{0.400pt}{1.100pt}}
\multiput(695.17,468.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(697.67,452){\rule{0.400pt}{3.373pt}}
\multiput(697.17,459.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(699.17,452){\rule{0.400pt}{0.900pt}}
\multiput(698.17,452.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(701.17,330){\rule{0.400pt}{25.300pt}}
\multiput(700.17,403.49)(2.000,-73.489){2}{\rule{0.400pt}{12.650pt}}
\put(702.67,271){\rule{0.400pt}{14.213pt}}
\multiput(702.17,300.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(704.17,271){\rule{0.400pt}{11.700pt}}
\multiput(703.17,271.00)(2.000,33.716){2}{\rule{0.400pt}{5.850pt}}
\put(705.67,329){\rule{0.400pt}{9.877pt}}
\multiput(705.17,329.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(707.17,340){\rule{0.400pt}{6.100pt}}
\multiput(706.17,357.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(708.67,261){\rule{0.400pt}{19.031pt}}
\multiput(708.17,300.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(710.17,261){\rule{0.400pt}{22.500pt}}
\multiput(709.17,261.00)(2.000,65.300){2}{\rule{0.400pt}{11.250pt}}
\put(711.67,272){\rule{0.400pt}{24.331pt}}
\multiput(711.17,322.50)(1.000,-50.500){2}{\rule{0.400pt}{12.165pt}}
\put(713.17,272){\rule{0.400pt}{13.500pt}}
\multiput(712.17,272.00)(2.000,38.980){2}{\rule{0.400pt}{6.750pt}}
\put(714.67,264){\rule{0.400pt}{18.067pt}}
\multiput(714.17,301.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(716.17,264){\rule{0.400pt}{12.500pt}}
\multiput(715.17,264.00)(2.000,36.056){2}{\rule{0.400pt}{6.250pt}}
\put(717.67,281){\rule{0.400pt}{10.840pt}}
\multiput(717.17,303.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(719.17,272){\rule{0.400pt}{1.900pt}}
\multiput(718.17,277.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(720.67,272){\rule{0.400pt}{9.636pt}}
\multiput(720.17,272.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(722.17,222){\rule{0.400pt}{18.100pt}}
\multiput(721.17,274.43)(2.000,-52.433){2}{\rule{0.400pt}{9.050pt}}
\put(723.67,222){\rule{0.400pt}{33.967pt}}
\multiput(723.17,222.00)(1.000,70.500){2}{\rule{0.400pt}{16.983pt}}
\put(725.17,309){\rule{0.400pt}{10.900pt}}
\multiput(724.17,340.38)(2.000,-31.377){2}{\rule{0.400pt}{5.450pt}}
\put(726.67,309){\rule{0.400pt}{44.807pt}}
\multiput(726.17,309.00)(1.000,93.000){2}{\rule{0.400pt}{22.404pt}}
\put(728.17,495){\rule{0.400pt}{18.900pt}}
\multiput(727.17,495.00)(2.000,54.772){2}{\rule{0.400pt}{9.450pt}}
\put(730.17,488){\rule{0.400pt}{20.300pt}}
\multiput(729.17,546.87)(2.000,-58.866){2}{\rule{0.400pt}{10.150pt}}
\put(731.67,406){\rule{0.400pt}{19.754pt}}
\multiput(731.17,447.00)(1.000,-41.000){2}{\rule{0.400pt}{9.877pt}}
\put(733.17,406){\rule{0.400pt}{25.300pt}}
\multiput(732.17,406.00)(2.000,73.489){2}{\rule{0.400pt}{12.650pt}}
\put(734.67,462){\rule{0.400pt}{16.863pt}}
\multiput(734.17,497.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(736.17,374){\rule{0.400pt}{17.700pt}}
\multiput(735.17,425.26)(2.000,-51.263){2}{\rule{0.400pt}{8.850pt}}
\put(737.67,374){\rule{0.400pt}{21.922pt}}
\multiput(737.17,374.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(739.17,465){\rule{0.400pt}{4.700pt}}
\multiput(738.17,465.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(740.67,454){\rule{0.400pt}{8.191pt}}
\multiput(740.17,471.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(742.17,442){\rule{0.400pt}{2.500pt}}
\multiput(741.17,448.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(743.67,442){\rule{0.400pt}{9.636pt}}
\multiput(743.17,442.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(745.17,482){\rule{0.400pt}{13.500pt}}
\multiput(744.17,482.00)(2.000,38.980){2}{\rule{0.400pt}{6.750pt}}
\put(746.67,292){\rule{0.400pt}{61.911pt}}
\multiput(746.17,420.50)(1.000,-128.500){2}{\rule{0.400pt}{30.956pt}}
\put(748.17,292){\rule{0.400pt}{11.700pt}}
\multiput(747.17,292.00)(2.000,33.716){2}{\rule{0.400pt}{5.850pt}}
\put(749.67,350){\rule{0.400pt}{13.009pt}}
\multiput(749.17,350.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(751.17,404){\rule{0.400pt}{19.700pt}}
\multiput(750.17,404.00)(2.000,57.112){2}{\rule{0.400pt}{9.850pt}}
\put(752.67,468){\rule{0.400pt}{8.191pt}}
\multiput(752.17,485.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(754.17,454){\rule{0.400pt}{2.900pt}}
\multiput(753.17,461.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(755.67,442){\rule{0.400pt}{2.891pt}}
\multiput(755.17,448.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(757.17,385){\rule{0.400pt}{11.500pt}}
\multiput(756.17,418.13)(2.000,-33.131){2}{\rule{0.400pt}{5.750pt}}
\put(759.17,385){\rule{0.400pt}{6.900pt}}
\multiput(758.17,385.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(760.67,419){\rule{0.400pt}{13.490pt}}
\multiput(760.17,419.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(762.17,467){\rule{0.400pt}{1.700pt}}
\multiput(761.17,471.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(763.67,467){\rule{0.400pt}{19.754pt}}
\multiput(763.17,467.00)(1.000,41.000){2}{\rule{0.400pt}{9.877pt}}
\put(765.17,407){\rule{0.400pt}{28.500pt}}
\multiput(764.17,489.85)(2.000,-82.847){2}{\rule{0.400pt}{14.250pt}}
\put(766.67,373){\rule{0.400pt}{8.191pt}}
\multiput(766.17,390.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(768.17,205){\rule{0.400pt}{33.700pt}}
\multiput(767.17,303.05)(2.000,-98.054){2}{\rule{0.400pt}{16.850pt}}
\put(769.67,135){\rule{0.400pt}{16.863pt}}
\multiput(769.17,170.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(771.17,126){\rule{0.400pt}{1.900pt}}
\multiput(770.17,131.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(638.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(774.17,126){\rule{0.400pt}{4.900pt}}
\multiput(773.17,126.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(775.67,150){\rule{0.400pt}{11.804pt}}
\multiput(775.17,150.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(777.17,127){\rule{0.400pt}{14.500pt}}
\multiput(776.17,168.90)(2.000,-41.905){2}{\rule{0.400pt}{7.250pt}}
\put(778.67,124){\rule{0.400pt}{0.723pt}}
\multiput(778.17,125.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(780.17,124){\rule{0.400pt}{6.100pt}}
\multiput(779.17,124.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(781.67,154){\rule{0.400pt}{15.418pt}}
\multiput(781.17,154.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(783.17,137){\rule{0.400pt}{16.300pt}}
\multiput(782.17,184.17)(2.000,-47.169){2}{\rule{0.400pt}{8.150pt}}
\put(784.67,137){\rule{0.400pt}{10.359pt}}
\multiput(784.17,137.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(786.17,180){\rule{0.400pt}{9.900pt}}
\multiput(785.17,180.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(788.17,219){\rule{0.400pt}{2.100pt}}
\multiput(787.17,224.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(789.67,141){\rule{0.400pt}{18.790pt}}
\multiput(789.17,180.00)(1.000,-39.000){2}{\rule{0.400pt}{9.395pt}}
\put(791.17,141){\rule{0.400pt}{19.500pt}}
\multiput(790.17,141.00)(2.000,56.527){2}{\rule{0.400pt}{9.750pt}}
\put(792.67,238){\rule{0.400pt}{0.964pt}}
\multiput(792.17,238.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(794.17,242){\rule{0.400pt}{6.900pt}}
\multiput(793.17,242.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(795.67,276){\rule{0.400pt}{14.695pt}}
\multiput(795.17,276.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(797.17,261){\rule{0.400pt}{15.300pt}}
\multiput(796.17,305.24)(2.000,-44.244){2}{\rule{0.400pt}{7.650pt}}
\put(798.67,261){\rule{0.400pt}{11.804pt}}
\multiput(798.17,261.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(800.17,310){\rule{0.400pt}{6.100pt}}
\multiput(799.17,310.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(801.67,340){\rule{0.400pt}{0.723pt}}
\multiput(801.17,340.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(803.17,343){\rule{0.400pt}{10.100pt}}
\multiput(802.17,343.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(804.67,385){\rule{0.400pt}{1.927pt}}
\multiput(804.17,389.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(806.17,306){\rule{0.400pt}{15.900pt}}
\multiput(805.17,352.00)(2.000,-45.999){2}{\rule{0.400pt}{7.950pt}}
\put(807.67,306){\rule{0.400pt}{17.586pt}}
\multiput(807.17,306.00)(1.000,36.500){2}{\rule{0.400pt}{8.793pt}}
\put(809.17,364){\rule{0.400pt}{3.100pt}}
\multiput(808.17,372.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(810.67,364){\rule{0.400pt}{12.527pt}}
\multiput(810.17,364.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(812.17,249){\rule{0.400pt}{33.500pt}}
\multiput(811.17,346.47)(2.000,-97.469){2}{\rule{0.400pt}{16.750pt}}
\put(814.17,249){\rule{0.400pt}{22.700pt}}
\multiput(813.17,249.00)(2.000,65.885){2}{\rule{0.400pt}{11.350pt}}
\put(815.67,209){\rule{0.400pt}{36.858pt}}
\multiput(815.17,285.50)(1.000,-76.500){2}{\rule{0.400pt}{18.429pt}}
\put(817.17,209){\rule{0.400pt}{20.100pt}}
\multiput(816.17,209.00)(2.000,58.281){2}{\rule{0.400pt}{10.050pt}}
\put(818.67,282){\rule{0.400pt}{6.504pt}}
\multiput(818.17,295.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(820.17,228){\rule{0.400pt}{10.900pt}}
\multiput(819.17,259.38)(2.000,-31.377){2}{\rule{0.400pt}{5.450pt}}
\put(821.67,228){\rule{0.400pt}{23.608pt}}
\multiput(821.17,228.00)(1.000,49.000){2}{\rule{0.400pt}{11.804pt}}
\put(823.17,299){\rule{0.400pt}{5.500pt}}
\multiput(822.17,314.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(824.67,299){\rule{0.400pt}{5.541pt}}
\multiput(824.17,299.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(826.17,304){\rule{0.400pt}{3.700pt}}
\multiput(825.17,314.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(827.67,304){\rule{0.400pt}{0.964pt}}
\multiput(827.17,304.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(829.17,308){\rule{0.400pt}{1.500pt}}
\multiput(828.17,308.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(830.67,282){\rule{0.400pt}{7.950pt}}
\multiput(830.17,298.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(832.17,276){\rule{0.400pt}{1.300pt}}
\multiput(831.17,279.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(833.67,276){\rule{0.400pt}{0.723pt}}
\multiput(833.17,276.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(835.17,279){\rule{0.400pt}{8.900pt}}
\multiput(834.17,279.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(836.67,323){\rule{0.400pt}{2.168pt}}
\multiput(836.17,323.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(838.17,332){\rule{0.400pt}{6.100pt}}
\multiput(837.17,332.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(839.67,336){\rule{0.400pt}{6.263pt}}
\multiput(839.17,349.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(841.17,309){\rule{0.400pt}{5.500pt}}
\multiput(840.17,324.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(843.17,158){\rule{0.400pt}{30.300pt}}
\multiput(842.17,246.11)(2.000,-88.111){2}{\rule{0.400pt}{15.150pt}}
\put(844.67,158){\rule{0.400pt}{15.177pt}}
\multiput(844.17,158.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(846.17,221){\rule{0.400pt}{13.500pt}}
\multiput(845.17,221.00)(2.000,38.980){2}{\rule{0.400pt}{6.750pt}}
\put(847.67,273){\rule{0.400pt}{3.614pt}}
\multiput(847.17,280.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(849.17,273){\rule{0.400pt}{0.700pt}}
\multiput(848.17,273.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(850.67,200){\rule{0.400pt}{18.308pt}}
\multiput(850.17,238.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(852.17,200){\rule{0.400pt}{12.300pt}}
\multiput(851.17,200.00)(2.000,35.471){2}{\rule{0.400pt}{6.150pt}}
\put(853.67,140){\rule{0.400pt}{29.149pt}}
\multiput(853.17,200.50)(1.000,-60.500){2}{\rule{0.400pt}{14.574pt}}
\put(855.17,140){\rule{0.400pt}{9.900pt}}
\multiput(854.17,140.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(856.67,189){\rule{0.400pt}{11.322pt}}
\multiput(856.17,189.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(858.17,224){\rule{0.400pt}{2.500pt}}
\multiput(857.17,230.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(859.67,197){\rule{0.400pt}{6.504pt}}
\multiput(859.17,210.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(861.17,194){\rule{0.400pt}{0.700pt}}
\multiput(860.17,195.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(862.67,194){\rule{0.400pt}{7.468pt}}
\multiput(862.17,194.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(864.17,225){\rule{0.400pt}{6.500pt}}
\multiput(863.17,225.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(865.67,257){\rule{0.400pt}{5.782pt}}
\multiput(865.17,257.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(867.17,281){\rule{0.400pt}{11.300pt}}
\multiput(866.17,281.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(868.67,317){\rule{0.400pt}{4.818pt}}
\multiput(868.17,327.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(870.17,280){\rule{0.400pt}{7.500pt}}
\multiput(869.17,301.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(872.17,280){\rule{0.400pt}{0.700pt}}
\multiput(871.17,280.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(873.67,265){\rule{0.400pt}{4.336pt}}
\multiput(873.17,274.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(875.17,265){\rule{0.400pt}{11.300pt}}
\multiput(874.17,265.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(876.67,321){\rule{0.400pt}{1.927pt}}
\multiput(876.17,321.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(878.17,246){\rule{0.400pt}{16.700pt}}
\multiput(877.17,294.34)(2.000,-48.338){2}{\rule{0.400pt}{8.350pt}}
\put(879.67,235){\rule{0.400pt}{2.650pt}}
\multiput(879.17,240.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(881.17,235){\rule{0.400pt}{3.700pt}}
\multiput(880.17,235.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(773.0,126.0){\usebox{\plotpoint}}
\put(884.17,253){\rule{0.400pt}{2.700pt}}
\multiput(883.17,253.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(885.67,266){\rule{0.400pt}{2.409pt}}
\multiput(885.17,266.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(887.17,276){\rule{0.400pt}{3.300pt}}
\multiput(886.17,276.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(888.67,186){\rule{0.400pt}{25.535pt}}
\multiput(888.17,239.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(890.17,186){\rule{0.400pt}{24.500pt}}
\multiput(889.17,186.00)(2.000,71.149){2}{\rule{0.400pt}{12.250pt}}
\put(891.67,224){\rule{0.400pt}{20.236pt}}
\multiput(891.17,266.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(893.17,219){\rule{0.400pt}{1.100pt}}
\multiput(892.17,221.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(894.67,219){\rule{0.400pt}{12.045pt}}
\multiput(894.17,219.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(896.17,269){\rule{0.400pt}{4.300pt}}
\multiput(895.17,269.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(897.67,290){\rule{0.400pt}{9.395pt}}
\multiput(897.17,290.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(899.17,218){\rule{0.400pt}{22.300pt}}
\multiput(898.17,282.72)(2.000,-64.715){2}{\rule{0.400pt}{11.150pt}}
\put(901.17,214){\rule{0.400pt}{0.900pt}}
\multiput(900.17,216.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(902.67,214){\rule{0.400pt}{16.381pt}}
\multiput(902.17,214.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(904.17,282){\rule{0.400pt}{1.300pt}}
\multiput(903.17,282.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(905.67,288){\rule{0.400pt}{5.782pt}}
\multiput(905.17,288.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(907.17,284){\rule{0.400pt}{5.700pt}}
\multiput(906.17,300.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(908.67,284){\rule{0.400pt}{6.986pt}}
\multiput(908.17,284.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(910.17,240){\rule{0.400pt}{14.700pt}}
\multiput(909.17,282.49)(2.000,-42.489){2}{\rule{0.400pt}{7.350pt}}
\put(911.67,148){\rule{0.400pt}{22.163pt}}
\multiput(911.17,194.00)(1.000,-46.000){2}{\rule{0.400pt}{11.081pt}}
\put(913.17,148){\rule{0.400pt}{13.700pt}}
\multiput(912.17,148.00)(2.000,39.565){2}{\rule{0.400pt}{6.850pt}}
\put(914.67,210){\rule{0.400pt}{1.445pt}}
\multiput(914.17,213.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(916.17,210){\rule{0.400pt}{14.300pt}}
\multiput(915.17,210.00)(2.000,41.320){2}{\rule{0.400pt}{7.150pt}}
\put(917.67,249){\rule{0.400pt}{7.709pt}}
\multiput(917.17,265.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(919.17,249){\rule{0.400pt}{4.700pt}}
\multiput(918.17,249.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(920.67,261){\rule{0.400pt}{2.650pt}}
\multiput(920.17,266.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(922.17,214){\rule{0.400pt}{9.500pt}}
\multiput(921.17,241.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(923.67,214){\rule{0.400pt}{15.658pt}}
\multiput(923.17,214.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(925.17,259){\rule{0.400pt}{4.100pt}}
\multiput(924.17,270.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(927.17,194){\rule{0.400pt}{13.100pt}}
\multiput(926.17,231.81)(2.000,-37.810){2}{\rule{0.400pt}{6.550pt}}
\put(928.67,194){\rule{0.400pt}{19.995pt}}
\multiput(928.17,194.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(930.17,235){\rule{0.400pt}{8.500pt}}
\multiput(929.17,259.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(931.67,191){\rule{0.400pt}{10.600pt}}
\multiput(931.17,213.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(933.17,191){\rule{0.400pt}{22.100pt}}
\multiput(932.17,191.00)(2.000,64.130){2}{\rule{0.400pt}{11.050pt}}
\put(934.67,293){\rule{0.400pt}{1.927pt}}
\multiput(934.17,297.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(936.17,284){\rule{0.400pt}{1.900pt}}
\multiput(935.17,289.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(937.67,210){\rule{0.400pt}{17.827pt}}
\multiput(937.17,247.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(939.17,133){\rule{0.400pt}{15.500pt}}
\multiput(938.17,177.83)(2.000,-44.829){2}{\rule{0.400pt}{7.750pt}}
\put(940.67,133){\rule{0.400pt}{0.964pt}}
\multiput(940.17,133.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(942.17,137){\rule{0.400pt}{26.700pt}}
\multiput(941.17,137.00)(2.000,77.583){2}{\rule{0.400pt}{13.350pt}}
\put(943.67,209){\rule{0.400pt}{14.695pt}}
\multiput(943.17,239.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(945.17,186){\rule{0.400pt}{4.700pt}}
\multiput(944.17,199.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(946.67,186){\rule{0.400pt}{46.012pt}}
\multiput(946.17,186.00)(1.000,95.500){2}{\rule{0.400pt}{23.006pt}}
\put(948.17,194){\rule{0.400pt}{36.700pt}}
\multiput(947.17,300.83)(2.000,-106.827){2}{\rule{0.400pt}{18.350pt}}
\put(949.67,194){\rule{0.400pt}{15.177pt}}
\multiput(949.17,194.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(951.17,240){\rule{0.400pt}{3.500pt}}
\multiput(950.17,249.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(952.67,232){\rule{0.400pt}{1.927pt}}
\multiput(952.17,236.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(954.17,232){\rule{0.400pt}{0.700pt}}
\multiput(953.17,232.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(956.17,235){\rule{0.400pt}{5.300pt}}
\multiput(955.17,235.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(957.67,214){\rule{0.400pt}{11.322pt}}
\multiput(957.17,237.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(959.17,152){\rule{0.400pt}{12.500pt}}
\multiput(958.17,188.06)(2.000,-36.056){2}{\rule{0.400pt}{6.250pt}}
\put(960.67,152){\rule{0.400pt}{28.426pt}}
\multiput(960.17,152.00)(1.000,59.000){2}{\rule{0.400pt}{14.213pt}}
\put(962.17,270){\rule{0.400pt}{5.300pt}}
\multiput(961.17,270.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(963.67,206){\rule{0.400pt}{21.681pt}}
\multiput(963.17,251.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(965.17,206){\rule{0.400pt}{4.300pt}}
\multiput(964.17,206.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(966.67,227){\rule{0.400pt}{8.191pt}}
\multiput(966.17,227.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(968.17,261){\rule{0.400pt}{1.300pt}}
\multiput(967.17,261.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(969.67,205){\rule{0.400pt}{14.936pt}}
\multiput(969.17,236.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(971.17,205){\rule{0.400pt}{8.100pt}}
\multiput(970.17,205.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(972.67,185){\rule{0.400pt}{14.454pt}}
\multiput(972.17,215.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(974.17,185){\rule{0.400pt}{24.500pt}}
\multiput(973.17,185.00)(2.000,71.149){2}{\rule{0.400pt}{12.250pt}}
\put(975.67,193){\rule{0.400pt}{27.463pt}}
\multiput(975.17,250.00)(1.000,-57.000){2}{\rule{0.400pt}{13.731pt}}
\put(977.17,193){\rule{0.400pt}{7.900pt}}
\multiput(976.17,193.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(978.67,221){\rule{0.400pt}{2.650pt}}
\multiput(978.17,226.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(980.17,125){\rule{0.400pt}{19.300pt}}
\multiput(979.17,180.94)(2.000,-55.942){2}{\rule{0.400pt}{9.650pt}}
\put(981.67,116){\rule{0.400pt}{2.168pt}}
\multiput(981.17,120.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(983.17,113){\rule{0.400pt}{0.700pt}}
\multiput(982.17,114.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(883.0,253.0){\usebox{\plotpoint}}
\end{picture}


==> fdensite1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,285){\makebox(0,0)[r]{0.3}}
\put(965.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,459){\makebox(0,0)[r]{0.6}}
\put(965.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,633){\makebox(0,0)[r]{0.9}}
\put(965.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(198,68){\makebox(0,0){-4}}
\put(198.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(294,68){\makebox(0,0){-3}}
\put(294.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(390.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(390,68){\makebox(0,0){-2}}
\put(390.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(486.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(486,68){\makebox(0,0){-1}}
\put(486.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,68){\makebox(0,0){0}}
\put(582.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){1}}
\put(678.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(774.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(774,68){\makebox(0,0){2}}
\put(774.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(870.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(870,68){\makebox(0,0){3}}
\put(870.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966,68){\makebox(0,0){4}}
\put(966.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(176.0,786.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(580,23){\makebox(0,0){E}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(855,721){\makebox(0,0)[r]{$t=1$ POCD}}
\put(877.0,721.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,114){\usebox{\plotpoint}}
\put(176,113.67){\rule{0.482pt}{0.400pt}}
\multiput(176.00,113.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(177.67,115){\rule{0.400pt}{0.482pt}}
\multiput(177.17,115.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(179.17,117){\rule{0.400pt}{4.100pt}}
\multiput(178.17,117.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(180.67,137){\rule{0.400pt}{5.300pt}}
\multiput(180.17,137.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(182.17,159){\rule{0.400pt}{9.500pt}}
\multiput(181.17,159.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(184.17,206){\rule{0.400pt}{0.700pt}}
\multiput(183.17,206.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(185.67,195){\rule{0.400pt}{3.373pt}}
\multiput(185.17,202.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(187.17,195){\rule{0.400pt}{7.900pt}}
\multiput(186.17,195.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(189.17,234){\rule{0.400pt}{1.900pt}}
\multiput(188.17,234.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(190.67,243){\rule{0.400pt}{1.927pt}}
\multiput(190.17,243.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(192,251.17){\rule{0.482pt}{0.400pt}}
\multiput(192.00,250.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(193.67,239){\rule{0.400pt}{3.373pt}}
\multiput(193.17,246.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(195.17,228){\rule{0.400pt}{2.300pt}}
\multiput(194.17,234.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(197.17,207){\rule{0.400pt}{4.300pt}}
\multiput(196.17,219.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(198.67,177){\rule{0.400pt}{7.227pt}}
\multiput(198.17,192.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(200.17,177){\rule{0.400pt}{9.700pt}}
\multiput(199.17,177.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(201.67,215){\rule{0.400pt}{2.409pt}}
\multiput(201.17,220.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(203.17,215){\rule{0.400pt}{6.900pt}}
\multiput(202.17,215.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(205.17,249){\rule{0.400pt}{5.100pt}}
\multiput(204.17,249.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(206.67,254){\rule{0.400pt}{4.818pt}}
\multiput(206.17,264.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(208.17,254){\rule{0.400pt}{1.900pt}}
\multiput(207.17,254.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(210.17,263){\rule{0.400pt}{0.700pt}}
\multiput(209.17,263.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(211.67,242){\rule{0.400pt}{5.782pt}}
\multiput(211.17,254.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(213.17,154){\rule{0.400pt}{17.700pt}}
\multiput(212.17,205.26)(2.000,-51.263){2}{\rule{0.400pt}{8.850pt}}
\put(214.67,154){\rule{0.400pt}{12.286pt}}
\multiput(214.17,154.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(216.17,205){\rule{0.400pt}{9.300pt}}
\multiput(215.17,205.00)(2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\put(218.17,251){\rule{0.400pt}{0.700pt}}
\multiput(217.17,251.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(219.67,254){\rule{0.400pt}{2.891pt}}
\multiput(219.17,254.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(221.17,214){\rule{0.400pt}{10.500pt}}
\multiput(220.17,244.21)(2.000,-30.207){2}{\rule{0.400pt}{5.250pt}}
\put(222.67,187){\rule{0.400pt}{6.504pt}}
\multiput(222.17,200.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(224.17,187){\rule{0.400pt}{10.700pt}}
\multiput(223.17,187.00)(2.000,30.792){2}{\rule{0.400pt}{5.350pt}}
\put(226.17,240){\rule{0.400pt}{0.900pt}}
\multiput(225.17,240.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(227.67,244){\rule{0.400pt}{5.541pt}}
\multiput(227.17,244.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(229.17,267){\rule{0.400pt}{5.100pt}}
\multiput(228.17,267.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(231.17,270){\rule{0.400pt}{4.500pt}}
\multiput(230.17,282.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(232.67,185){\rule{0.400pt}{20.476pt}}
\multiput(232.17,227.50)(1.000,-42.500){2}{\rule{0.400pt}{10.238pt}}
\put(234.17,185){\rule{0.400pt}{18.100pt}}
\multiput(233.17,185.00)(2.000,52.433){2}{\rule{0.400pt}{9.050pt}}
\put(235.67,238){\rule{0.400pt}{8.913pt}}
\multiput(235.17,256.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(239.17,226){\rule{0.400pt}{2.500pt}}
\multiput(238.17,232.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(240.67,226){\rule{0.400pt}{3.854pt}}
\multiput(240.17,226.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(242,240.17){\rule{0.482pt}{0.400pt}}
\multiput(242.00,241.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(243.67,208){\rule{0.400pt}{7.709pt}}
\multiput(243.17,224.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(245.17,164){\rule{0.400pt}{8.900pt}}
\multiput(244.17,189.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(247.17,164){\rule{0.400pt}{4.900pt}}
\multiput(246.17,164.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(248.67,188){\rule{0.400pt}{8.913pt}}
\multiput(248.17,188.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(250.17,225){\rule{0.400pt}{9.700pt}}
\multiput(249.17,225.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(252.17,273){\rule{0.400pt}{6.100pt}}
\multiput(251.17,273.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(253.67,292){\rule{0.400pt}{2.650pt}}
\multiput(253.17,297.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(255.17,264){\rule{0.400pt}{5.700pt}}
\multiput(254.17,280.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(256.67,258){\rule{0.400pt}{1.445pt}}
\multiput(256.17,261.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(258.17,258){\rule{0.400pt}{6.500pt}}
\multiput(257.17,258.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(260.17,238){\rule{0.400pt}{10.500pt}}
\multiput(259.17,268.21)(2.000,-30.207){2}{\rule{0.400pt}{5.250pt}}
\put(261.67,238){\rule{0.400pt}{2.168pt}}
\multiput(261.17,238.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(263.17,233){\rule{0.400pt}{2.900pt}}
\multiput(262.17,240.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(264.67,233){\rule{0.400pt}{10.359pt}}
\multiput(264.17,233.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(266.17,223){\rule{0.400pt}{10.700pt}}
\multiput(265.17,253.79)(2.000,-30.792){2}{\rule{0.400pt}{5.350pt}}
\put(268.17,223){\rule{0.400pt}{9.500pt}}
\multiput(267.17,223.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(269.67,224){\rule{0.400pt}{11.081pt}}
\multiput(269.17,247.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(237.0,238.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273.17,224){\rule{0.400pt}{3.500pt}}
\multiput(272.17,224.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(274.67,241){\rule{0.400pt}{2.891pt}}
\multiput(274.17,241.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(276.17,253){\rule{0.400pt}{5.100pt}}
\multiput(275.17,253.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(277.67,267){\rule{0.400pt}{2.650pt}}
\multiput(277.17,272.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(279.17,267){\rule{0.400pt}{2.100pt}}
\multiput(278.17,267.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(281.17,238){\rule{0.400pt}{7.900pt}}
\multiput(280.17,260.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(282.67,238){\rule{0.400pt}{12.768pt}}
\multiput(282.17,238.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(284.17,281){\rule{0.400pt}{2.100pt}}
\multiput(283.17,286.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(285.67,258){\rule{0.400pt}{5.541pt}}
\multiput(285.17,269.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(287.17,217){\rule{0.400pt}{8.300pt}}
\multiput(286.17,240.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(289.17,217){\rule{0.400pt}{4.100pt}}
\multiput(288.17,217.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(290.67,234){\rule{0.400pt}{0.723pt}}
\multiput(290.17,235.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(292.17,234){\rule{0.400pt}{1.500pt}}
\multiput(291.17,234.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(293.67,241){\rule{0.400pt}{0.723pt}}
\multiput(293.17,241.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(295.17,244){\rule{0.400pt}{11.900pt}}
\multiput(294.17,244.00)(2.000,34.301){2}{\rule{0.400pt}{5.950pt}}
\put(297.17,285){\rule{0.400pt}{3.700pt}}
\multiput(296.17,295.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(298.67,263){\rule{0.400pt}{5.300pt}}
\multiput(298.17,274.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(300.17,260){\rule{0.400pt}{0.700pt}}
\multiput(299.17,261.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(302,259.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,259.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(303.67,249){\rule{0.400pt}{2.891pt}}
\multiput(303.17,255.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(305.17,224){\rule{0.400pt}{5.100pt}}
\multiput(304.17,238.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(306.67,224){\rule{0.400pt}{5.300pt}}
\multiput(306.17,224.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(308.17,241){\rule{0.400pt}{1.100pt}}
\multiput(307.17,243.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(310.17,241){\rule{0.400pt}{8.300pt}}
\multiput(309.17,241.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(311.67,257){\rule{0.400pt}{6.023pt}}
\multiput(311.17,269.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(313.17,241){\rule{0.400pt}{3.300pt}}
\multiput(312.17,250.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(314.67,241){\rule{0.400pt}{4.818pt}}
\multiput(314.17,241.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(316.17,261){\rule{0.400pt}{3.700pt}}
\multiput(315.17,261.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(318.17,250){\rule{0.400pt}{5.900pt}}
\multiput(317.17,266.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(319.67,250){\rule{0.400pt}{9.636pt}}
\multiput(319.17,250.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(321.17,290){\rule{0.400pt}{1.900pt}}
\multiput(320.17,290.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(323.17,280){\rule{0.400pt}{3.900pt}}
\multiput(322.17,290.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(324.67,268){\rule{0.400pt}{2.891pt}}
\multiput(324.17,274.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(326.17,268){\rule{0.400pt}{4.300pt}}
\multiput(325.17,268.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(327.67,274){\rule{0.400pt}{3.614pt}}
\multiput(327.17,281.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(329.17,268){\rule{0.400pt}{1.300pt}}
\multiput(328.17,271.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(331.17,265){\rule{0.400pt}{0.700pt}}
\multiput(330.17,266.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(332.67,265){\rule{0.400pt}{8.432pt}}
\multiput(332.17,265.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(334.17,264){\rule{0.400pt}{7.300pt}}
\multiput(333.17,284.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(335.67,249){\rule{0.400pt}{3.614pt}}
\multiput(335.17,256.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(337.17,243){\rule{0.400pt}{1.300pt}}
\multiput(336.17,246.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(339.17,243){\rule{0.400pt}{8.500pt}}
\multiput(338.17,243.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(340.67,257){\rule{0.400pt}{6.745pt}}
\multiput(340.17,271.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(342.17,257){\rule{0.400pt}{5.100pt}}
\multiput(341.17,257.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(344.17,261){\rule{0.400pt}{4.300pt}}
\multiput(343.17,273.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(345.67,261){\rule{0.400pt}{4.095pt}}
\multiput(345.17,261.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(347.17,278){\rule{0.400pt}{0.700pt}}
\multiput(346.17,278.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(348.67,260){\rule{0.400pt}{5.059pt}}
\multiput(348.17,270.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(350.17,260){\rule{0.400pt}{7.100pt}}
\multiput(349.17,260.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(352.17,295){\rule{0.400pt}{2.700pt}}
\multiput(351.17,295.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(353.67,306){\rule{0.400pt}{0.482pt}}
\multiput(353.17,307.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355.17,306){\rule{0.400pt}{2.300pt}}
\multiput(354.17,306.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(356.67,317){\rule{0.400pt}{2.168pt}}
\multiput(356.17,317.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(358.17,303){\rule{0.400pt}{4.700pt}}
\multiput(357.17,316.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(360,301.17){\rule{0.482pt}{0.400pt}}
\multiput(360.00,302.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.67,265){\rule{0.400pt}{8.672pt}}
\multiput(361.17,283.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(363.17,265){\rule{0.400pt}{5.900pt}}
\multiput(362.17,265.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(365.17,294){\rule{0.400pt}{3.900pt}}
\multiput(364.17,294.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(366.67,294){\rule{0.400pt}{4.577pt}}
\multiput(366.17,303.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(368.17,290){\rule{0.400pt}{0.900pt}}
\multiput(367.17,292.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(369.67,287){\rule{0.400pt}{0.723pt}}
\multiput(369.17,288.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(371.17,280){\rule{0.400pt}{1.500pt}}
\multiput(370.17,283.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(373.17,280){\rule{0.400pt}{1.300pt}}
\multiput(372.17,280.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(374.67,271){\rule{0.400pt}{3.614pt}}
\multiput(374.17,278.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(376.17,261){\rule{0.400pt}{2.100pt}}
\multiput(375.17,266.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(377.67,258){\rule{0.400pt}{0.723pt}}
\multiput(377.17,259.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(379.17,258){\rule{0.400pt}{3.300pt}}
\multiput(378.17,258.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(381.17,274){\rule{0.400pt}{16.100pt}}
\multiput(380.17,274.00)(2.000,46.584){2}{\rule{0.400pt}{8.050pt}}
\put(382.67,287){\rule{0.400pt}{16.140pt}}
\multiput(382.17,320.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(384.17,287){\rule{0.400pt}{1.300pt}}
\multiput(383.17,287.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(386.17,293){\rule{0.400pt}{0.900pt}}
\multiput(385.17,293.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(387.67,281){\rule{0.400pt}{3.854pt}}
\multiput(387.17,289.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(389.17,281){\rule{0.400pt}{3.500pt}}
\multiput(388.17,281.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(390.67,298){\rule{0.400pt}{3.132pt}}
\multiput(390.17,298.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(392.17,297){\rule{0.400pt}{2.900pt}}
\multiput(391.17,304.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(394.17,297){\rule{0.400pt}{1.300pt}}
\multiput(393.17,297.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(395.67,301){\rule{0.400pt}{0.482pt}}
\multiput(395.17,302.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(397.17,301){\rule{0.400pt}{3.300pt}}
\multiput(396.17,301.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(399,315.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.17,311){\rule{0.400pt}{1.100pt}}
\multiput(399.17,313.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(402.17,311){\rule{0.400pt}{1.100pt}}
\multiput(401.17,311.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(403.67,310){\rule{0.400pt}{1.445pt}}
\multiput(403.17,313.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(405.17,310){\rule{0.400pt}{6.500pt}}
\multiput(404.17,310.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(407.17,327){\rule{0.400pt}{3.100pt}}
\multiput(406.17,335.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(408.67,325){\rule{0.400pt}{0.482pt}}
\multiput(408.17,326.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.17,322){\rule{0.400pt}{0.700pt}}
\multiput(409.17,323.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(411.67,322){\rule{0.400pt}{2.168pt}}
\multiput(411.17,322.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(413.17,331){\rule{0.400pt}{1.500pt}}
\multiput(412.17,331.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(415.17,338){\rule{0.400pt}{10.900pt}}
\multiput(414.17,338.00)(2.000,31.377){2}{\rule{0.400pt}{5.450pt}}
\put(416.67,341){\rule{0.400pt}{12.286pt}}
\multiput(416.17,366.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(418.17,317){\rule{0.400pt}{4.900pt}}
\multiput(417.17,330.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(419.67,317){\rule{0.400pt}{3.614pt}}
\multiput(419.17,317.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(421.17,332){\rule{0.400pt}{1.100pt}}
\multiput(420.17,332.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(423.17,337){\rule{0.400pt}{2.900pt}}
\multiput(422.17,337.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(424.67,342){\rule{0.400pt}{2.168pt}}
\multiput(424.17,346.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(426.17,342){\rule{0.400pt}{4.100pt}}
\multiput(425.17,342.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(428.17,362){\rule{0.400pt}{7.100pt}}
\multiput(427.17,362.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(429.67,397){\rule{0.400pt}{7.950pt}}
\multiput(429.17,397.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(431.17,349){\rule{0.400pt}{16.300pt}}
\multiput(430.17,396.17)(2.000,-47.169){2}{\rule{0.400pt}{8.150pt}}
\put(432.67,343){\rule{0.400pt}{1.445pt}}
\multiput(432.17,346.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(434.17,343){\rule{0.400pt}{1.300pt}}
\multiput(433.17,343.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(436.17,341){\rule{0.400pt}{1.700pt}}
\multiput(435.17,345.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(437.67,341){\rule{0.400pt}{6.263pt}}
\multiput(437.17,341.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(439.17,354){\rule{0.400pt}{2.700pt}}
\multiput(438.17,361.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(440.67,350){\rule{0.400pt}{0.964pt}}
\multiput(440.17,352.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(442.17,350){\rule{0.400pt}{1.300pt}}
\multiput(441.17,350.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(444.17,353){\rule{0.400pt}{0.700pt}}
\multiput(443.17,354.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(445.67,339){\rule{0.400pt}{3.373pt}}
\multiput(445.17,346.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(447.17,339){\rule{0.400pt}{2.700pt}}
\multiput(446.17,339.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(449,352.17){\rule{0.482pt}{0.400pt}}
\multiput(449.00,351.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(450.67,354){\rule{0.400pt}{2.891pt}}
\multiput(450.17,354.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(452.17,354){\rule{0.400pt}{2.500pt}}
\multiput(451.17,360.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(453.67,354){\rule{0.400pt}{3.854pt}}
\multiput(453.17,354.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(455.17,344){\rule{0.400pt}{5.300pt}}
\multiput(454.17,359.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(457.17,344){\rule{0.400pt}{1.300pt}}
\multiput(456.17,344.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(458.67,350){\rule{0.400pt}{2.891pt}}
\multiput(458.17,350.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(271.0,224.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461.67,362){\rule{0.400pt}{0.482pt}}
\multiput(461.17,362.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463.17,364){\rule{0.400pt}{17.700pt}}
\multiput(462.17,364.00)(2.000,51.263){2}{\rule{0.400pt}{8.850pt}}
\put(465.17,360){\rule{0.400pt}{18.500pt}}
\multiput(464.17,413.60)(2.000,-53.602){2}{\rule{0.400pt}{9.250pt}}
\put(466.67,360){\rule{0.400pt}{1.445pt}}
\multiput(466.17,360.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(468.17,352){\rule{0.400pt}{2.900pt}}
\multiput(467.17,359.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(470.17,352){\rule{0.400pt}{3.900pt}}
\multiput(469.17,352.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(472,370.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,370.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,370.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.17,372){\rule{0.400pt}{0.900pt}}
\multiput(475.17,372.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(478,375.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,375.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479.67,377){\rule{0.400pt}{3.614pt}}
\multiput(479.17,377.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(481.17,385){\rule{0.400pt}{1.500pt}}
\multiput(480.17,388.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(482.67,385){\rule{0.400pt}{1.445pt}}
\multiput(482.17,385.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(484.17,387){\rule{0.400pt}{0.900pt}}
\multiput(483.17,389.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(486,387.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,386.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.67,389){\rule{0.400pt}{2.650pt}}
\multiput(487.17,389.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(489.17,400){\rule{0.400pt}{2.500pt}}
\multiput(488.17,400.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(490.67,405){\rule{0.400pt}{1.686pt}}
\multiput(490.17,408.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(492,403.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,404.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494.17,404){\rule{0.400pt}{2.500pt}}
\multiput(493.17,404.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(495.67,406){\rule{0.400pt}{2.409pt}}
\multiput(495.17,411.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(497.17,406){\rule{0.400pt}{3.700pt}}
\multiput(496.17,406.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(499.17,424){\rule{0.400pt}{4.500pt}}
\multiput(498.17,424.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(500.67,436){\rule{0.400pt}{2.409pt}}
\multiput(500.17,441.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(502.17,421){\rule{0.400pt}{3.100pt}}
\multiput(501.17,429.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(503.67,421){\rule{0.400pt}{1.927pt}}
\multiput(503.17,421.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(505.17,429){\rule{0.400pt}{3.100pt}}
\multiput(504.17,429.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(507.17,423){\rule{0.400pt}{4.300pt}}
\multiput(506.17,435.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(508.67,413){\rule{0.400pt}{2.409pt}}
\multiput(508.17,418.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(510.17,413){\rule{0.400pt}{1.700pt}}
\multiput(509.17,413.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(511.67,418){\rule{0.400pt}{0.723pt}}
\multiput(511.17,419.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(513.17,418){\rule{0.400pt}{1.300pt}}
\multiput(512.17,418.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(515.17,416){\rule{0.400pt}{1.700pt}}
\multiput(514.17,420.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(516.67,416){\rule{0.400pt}{0.482pt}}
\multiput(516.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518.17,418){\rule{0.400pt}{1.900pt}}
\multiput(517.17,418.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(520.17,427){\rule{0.400pt}{3.300pt}}
\multiput(519.17,427.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(521.67,443){\rule{0.400pt}{0.482pt}}
\multiput(521.17,443.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523.17,437){\rule{0.400pt}{1.700pt}}
\multiput(522.17,441.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(524.67,437){\rule{0.400pt}{2.168pt}}
\multiput(524.17,437.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(526.17,418){\rule{0.400pt}{5.700pt}}
\multiput(525.17,434.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(528.17,418){\rule{0.400pt}{3.900pt}}
\multiput(527.17,418.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(529.67,437){\rule{0.400pt}{4.336pt}}
\multiput(529.17,437.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(531.17,455){\rule{0.400pt}{5.500pt}}
\multiput(530.17,455.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(532.67,468){\rule{0.400pt}{3.373pt}}
\multiput(532.17,475.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(534.17,455){\rule{0.400pt}{2.700pt}}
\multiput(533.17,462.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(536.17,451){\rule{0.400pt}{0.900pt}}
\multiput(535.17,453.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(537.67,451){\rule{0.400pt}{9.154pt}}
\multiput(537.17,451.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(539.17,473){\rule{0.400pt}{3.300pt}}
\multiput(538.17,482.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(541.17,473){\rule{0.400pt}{1.100pt}}
\multiput(540.17,473.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(542.67,456){\rule{0.400pt}{5.300pt}}
\multiput(542.17,467.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(544.17,456){\rule{0.400pt}{3.300pt}}
\multiput(543.17,456.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(545.67,472){\rule{0.400pt}{8.672pt}}
\multiput(545.17,472.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(547.17,484){\rule{0.400pt}{4.900pt}}
\multiput(546.17,497.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(549.17,484){\rule{0.400pt}{1.900pt}}
\multiput(548.17,484.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(550.67,493){\rule{0.400pt}{1.204pt}}
\multiput(550.17,493.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(460.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(553.67,490){\rule{0.400pt}{1.927pt}}
\multiput(553.17,494.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(555.17,486){\rule{0.400pt}{0.900pt}}
\multiput(554.17,488.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(557.17,486){\rule{0.400pt}{4.900pt}}
\multiput(556.17,486.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(558.67,510){\rule{0.400pt}{1.445pt}}
\multiput(558.17,510.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(560.17,510){\rule{0.400pt}{1.300pt}}
\multiput(559.17,513.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(562.17,487){\rule{0.400pt}{4.700pt}}
\multiput(561.17,500.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(563.67,487){\rule{0.400pt}{0.482pt}}
\multiput(563.17,487.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(565.17,486){\rule{0.400pt}{0.700pt}}
\multiput(564.17,487.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(566.67,483){\rule{0.400pt}{0.723pt}}
\multiput(566.17,484.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(568.17,483){\rule{0.400pt}{1.900pt}}
\multiput(567.17,483.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(570.17,492){\rule{0.400pt}{0.900pt}}
\multiput(569.17,492.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(571.67,496){\rule{0.400pt}{1.445pt}}
\multiput(571.17,496.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(573.17,491){\rule{0.400pt}{2.300pt}}
\multiput(572.17,497.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(574.67,491){\rule{0.400pt}{2.168pt}}
\multiput(574.17,491.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(576.17,474){\rule{0.400pt}{5.300pt}}
\multiput(575.17,489.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(578.17,474){\rule{0.400pt}{13.300pt}}
\multiput(577.17,474.00)(2.000,38.395){2}{\rule{0.400pt}{6.650pt}}
\put(579.67,540){\rule{0.400pt}{59.261pt}}
\multiput(579.17,540.00)(1.000,123.000){2}{\rule{0.400pt}{29.631pt}}
\put(581.17,576){\rule{0.400pt}{42.100pt}}
\multiput(580.17,698.62)(2.000,-122.619){2}{\rule{0.400pt}{21.050pt}}
\put(583.17,480){\rule{0.400pt}{19.300pt}}
\multiput(582.17,535.94)(2.000,-55.942){2}{\rule{0.400pt}{9.650pt}}
\put(552.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(586,478.17){\rule{0.482pt}{0.400pt}}
\multiput(586.00,479.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587.67,478){\rule{0.400pt}{6.745pt}}
\multiput(587.17,478.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(589.17,481){\rule{0.400pt}{5.100pt}}
\multiput(588.17,495.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(591.17,481){\rule{0.400pt}{2.300pt}}
\multiput(590.17,481.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(592.67,485){\rule{0.400pt}{1.686pt}}
\multiput(592.17,488.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(594.17,480){\rule{0.400pt}{1.100pt}}
\multiput(593.17,482.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(595.67,480){\rule{0.400pt}{0.482pt}}
\multiput(595.17,480.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(597.17,482){\rule{0.400pt}{0.700pt}}
\multiput(596.17,482.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(599.17,485){\rule{0.400pt}{4.100pt}}
\multiput(598.17,485.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(600.67,505){\rule{0.400pt}{5.300pt}}
\multiput(600.17,505.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(602.17,505){\rule{0.400pt}{4.500pt}}
\multiput(601.17,517.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(604.17,497){\rule{0.400pt}{1.700pt}}
\multiput(603.17,501.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(605.67,489){\rule{0.400pt}{1.927pt}}
\multiput(605.17,493.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(585.0,480.0){\usebox{\plotpoint}}
\put(608.67,489){\rule{0.400pt}{2.409pt}}
\multiput(608.17,489.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(610,499.17){\rule{0.482pt}{0.400pt}}
\multiput(610.00,498.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,499.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,500.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.67,500){\rule{0.400pt}{1.204pt}}
\multiput(613.17,500.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(615.17,474){\rule{0.400pt}{6.300pt}}
\multiput(614.17,491.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(616.67,446){\rule{0.400pt}{6.745pt}}
\multiput(616.17,460.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(618.17,446){\rule{0.400pt}{3.500pt}}
\multiput(617.17,446.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(620.17,463){\rule{0.400pt}{3.900pt}}
\multiput(619.17,463.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(621.67,465){\rule{0.400pt}{4.095pt}}
\multiput(621.17,473.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(623,464.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,464.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625.17,445){\rule{0.400pt}{4.300pt}}
\multiput(624.17,457.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(626.67,445){\rule{0.400pt}{7.227pt}}
\multiput(626.17,445.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(628.17,468){\rule{0.400pt}{1.500pt}}
\multiput(627.17,471.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(629.67,450){\rule{0.400pt}{4.336pt}}
\multiput(629.17,459.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(631.17,438){\rule{0.400pt}{2.500pt}}
\multiput(630.17,444.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(633.17,438){\rule{0.400pt}{1.100pt}}
\multiput(632.17,438.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(634.67,429){\rule{0.400pt}{3.373pt}}
\multiput(634.17,436.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(636.17,429){\rule{0.400pt}{1.900pt}}
\multiput(635.17,429.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(637.67,429){\rule{0.400pt}{2.168pt}}
\multiput(637.17,433.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(639.17,429){\rule{0.400pt}{4.700pt}}
\multiput(638.17,429.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(641.17,432){\rule{0.400pt}{4.100pt}}
\multiput(640.17,443.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(642.67,423){\rule{0.400pt}{2.168pt}}
\multiput(642.17,427.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(644.17,411){\rule{0.400pt}{2.500pt}}
\multiput(643.17,417.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(646.17,411){\rule{0.400pt}{4.900pt}}
\multiput(645.17,411.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(647.67,399){\rule{0.400pt}{8.672pt}}
\multiput(647.17,417.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(649.17,399){\rule{0.400pt}{5.100pt}}
\multiput(648.17,399.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(650.67,408){\rule{0.400pt}{3.854pt}}
\multiput(650.17,416.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(652.17,408){\rule{0.400pt}{3.500pt}}
\multiput(651.17,408.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(654.17,425){\rule{0.400pt}{2.700pt}}
\multiput(653.17,425.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(655.67,427){\rule{0.400pt}{2.650pt}}
\multiput(655.17,432.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(657.17,427){\rule{0.400pt}{2.300pt}}
\multiput(656.17,427.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(658.67,416){\rule{0.400pt}{5.300pt}}
\multiput(658.17,427.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(660.17,416){\rule{0.400pt}{4.500pt}}
\multiput(659.17,416.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(662.17,426){\rule{0.400pt}{2.500pt}}
\multiput(661.17,432.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(663.67,409){\rule{0.400pt}{4.095pt}}
\multiput(663.17,417.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(665.17,409){\rule{0.400pt}{3.900pt}}
\multiput(664.17,409.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(667.17,416){\rule{0.400pt}{2.500pt}}
\multiput(666.17,422.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(668.67,403){\rule{0.400pt}{3.132pt}}
\multiput(668.17,409.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(670.17,403){\rule{0.400pt}{1.700pt}}
\multiput(669.17,403.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(671.67,411){\rule{0.400pt}{1.204pt}}
\multiput(671.17,411.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(673.17,395){\rule{0.400pt}{4.300pt}}
\multiput(672.17,407.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(675.17,382){\rule{0.400pt}{2.700pt}}
\multiput(674.17,389.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(676.67,382){\rule{0.400pt}{4.577pt}}
\multiput(676.17,382.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(678.17,387){\rule{0.400pt}{2.900pt}}
\multiput(677.17,394.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(680,385.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.17,382){\rule{0.400pt}{0.900pt}}
\multiput(680.17,384.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(683.17,354){\rule{0.400pt}{5.700pt}}
\multiput(682.17,370.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(684.67,354){\rule{0.400pt}{3.373pt}}
\multiput(684.17,354.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(686.17,368){\rule{0.400pt}{0.700pt}}
\multiput(685.17,368.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(688,369.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(691.17,356){\rule{0.400pt}{2.900pt}}
\multiput(690.17,363.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(692.67,356){\rule{0.400pt}{4.336pt}}
\multiput(692.17,356.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(694.17,369){\rule{0.400pt}{1.100pt}}
\multiput(693.17,371.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(696.17,362){\rule{0.400pt}{1.500pt}}
\multiput(695.17,365.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(697.67,362){\rule{0.400pt}{3.373pt}}
\multiput(697.17,362.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(699.17,361){\rule{0.400pt}{3.100pt}}
\multiput(698.17,369.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(700.67,357){\rule{0.400pt}{0.964pt}}
\multiput(700.17,359.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(702.17,357){\rule{0.400pt}{1.500pt}}
\multiput(701.17,357.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(704.17,342){\rule{0.400pt}{4.500pt}}
\multiput(703.17,354.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(705.67,342){\rule{0.400pt}{8.191pt}}
\multiput(705.17,342.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(707.17,334){\rule{0.400pt}{8.500pt}}
\multiput(706.17,358.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(708.67,334){\rule{0.400pt}{8.191pt}}
\multiput(708.17,334.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(710.17,335){\rule{0.400pt}{6.700pt}}
\multiput(709.17,354.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(712.17,335){\rule{0.400pt}{1.500pt}}
\multiput(711.17,335.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(713.67,337){\rule{0.400pt}{1.204pt}}
\multiput(713.17,339.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(715.17,337){\rule{0.400pt}{3.500pt}}
\multiput(714.17,337.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(717,353.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,353.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(718.67,352){\rule{0.400pt}{0.723pt}}
\multiput(718.17,353.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(720.17,340){\rule{0.400pt}{2.500pt}}
\multiput(719.17,346.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(721.67,340){\rule{0.400pt}{6.745pt}}
\multiput(721.17,340.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(723.17,348){\rule{0.400pt}{4.100pt}}
\multiput(722.17,359.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(725,347.67){\rule{0.482pt}{0.400pt}}
\multiput(725.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726.67,344){\rule{0.400pt}{1.204pt}}
\multiput(726.17,346.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(728.17,337){\rule{0.400pt}{1.500pt}}
\multiput(727.17,340.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(729.67,330){\rule{0.400pt}{1.686pt}}
\multiput(729.17,333.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(731.17,330){\rule{0.400pt}{1.100pt}}
\multiput(730.17,330.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(733.17,335){\rule{0.400pt}{3.500pt}}
\multiput(732.17,335.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(734.67,335){\rule{0.400pt}{4.095pt}}
\multiput(734.17,343.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(736.17,335){\rule{0.400pt}{1.500pt}}
\multiput(735.17,335.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(689.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(740,341.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.17,320){\rule{0.400pt}{4.700pt}}
\multiput(740.17,333.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(742.67,320){\rule{0.400pt}{1.204pt}}
\multiput(742.17,320.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(744.17,325){\rule{0.400pt}{0.700pt}}
\multiput(743.17,325.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(746,328.17){\rule{0.482pt}{0.400pt}}
\multiput(746.00,327.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(747.67,330){\rule{0.400pt}{0.482pt}}
\multiput(747.17,330.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749.17,317){\rule{0.400pt}{3.100pt}}
\multiput(748.17,325.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(750.67,317){\rule{0.400pt}{3.132pt}}
\multiput(750.17,317.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(752.17,313){\rule{0.400pt}{3.500pt}}
\multiput(751.17,322.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(754.17,313){\rule{0.400pt}{1.900pt}}
\multiput(753.17,313.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(755.67,322){\rule{0.400pt}{1.445pt}}
\multiput(755.17,322.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(757.17,296){\rule{0.400pt}{6.500pt}}
\multiput(756.17,314.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(759.17,296){\rule{0.400pt}{4.100pt}}
\multiput(758.17,296.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(760.67,302){\rule{0.400pt}{3.373pt}}
\multiput(760.17,309.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(762.17,299){\rule{0.400pt}{0.700pt}}
\multiput(761.17,300.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(763.67,299){\rule{0.400pt}{0.723pt}}
\multiput(763.17,299.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(765.17,299){\rule{0.400pt}{0.700pt}}
\multiput(764.17,300.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(767,299.17){\rule{0.482pt}{0.400pt}}
\multiput(767.00,298.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(768.67,301){\rule{0.400pt}{1.204pt}}
\multiput(768.17,301.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(770,306.17){\rule{0.482pt}{0.400pt}}
\multiput(770.00,305.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(771.67,285){\rule{0.400pt}{5.541pt}}
\multiput(771.17,296.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(773.17,285){\rule{0.400pt}{2.300pt}}
\multiput(772.17,285.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(775,296.17){\rule{0.482pt}{0.400pt}}
\multiput(775.00,295.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.67,287){\rule{0.400pt}{2.650pt}}
\multiput(776.17,292.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(778.17,287){\rule{0.400pt}{5.700pt}}
\multiput(777.17,287.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(780.17,315){\rule{0.400pt}{11.500pt}}
\multiput(779.17,315.00)(2.000,33.131){2}{\rule{0.400pt}{5.750pt}}
\put(781.67,285){\rule{0.400pt}{20.958pt}}
\multiput(781.17,328.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(783.17,279){\rule{0.400pt}{1.300pt}}
\multiput(782.17,282.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(784.67,252){\rule{0.400pt}{6.504pt}}
\multiput(784.17,265.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(786.17,252){\rule{0.400pt}{7.500pt}}
\multiput(785.17,252.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(788.17,286){\rule{0.400pt}{0.700pt}}
\multiput(787.17,287.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(789.67,286){\rule{0.400pt}{1.927pt}}
\multiput(789.17,286.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(791,292.17){\rule{0.482pt}{0.400pt}}
\multiput(791.00,293.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(792.67,292){\rule{0.400pt}{1.445pt}}
\multiput(792.17,292.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(794.17,286){\rule{0.400pt}{2.500pt}}
\multiput(793.17,292.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(796.17,280){\rule{0.400pt}{1.300pt}}
\multiput(795.17,283.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(797.67,241){\rule{0.400pt}{9.395pt}}
\multiput(797.17,260.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(799.17,241){\rule{0.400pt}{12.100pt}}
\multiput(798.17,241.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\put(801.17,291){\rule{0.400pt}{2.100pt}}
\multiput(800.17,296.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(802.67,291){\rule{0.400pt}{3.854pt}}
\multiput(802.17,291.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(804.17,307){\rule{0.400pt}{0.900pt}}
\multiput(803.17,307.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(805.67,311){\rule{0.400pt}{0.964pt}}
\multiput(805.17,311.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(807,313.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,314.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809.17,303){\rule{0.400pt}{2.300pt}}
\multiput(808.17,309.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(810.67,296){\rule{0.400pt}{1.686pt}}
\multiput(810.17,299.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(812.17,296){\rule{0.400pt}{1.500pt}}
\multiput(811.17,296.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(813.67,281){\rule{0.400pt}{5.300pt}}
\multiput(813.17,292.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(815.17,274){\rule{0.400pt}{1.500pt}}
\multiput(814.17,277.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(738.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(818.67,274){\rule{0.400pt}{3.614pt}}
\multiput(818.17,274.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(820.17,279){\rule{0.400pt}{2.100pt}}
\multiput(819.17,284.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(822.17,268){\rule{0.400pt}{2.300pt}}
\multiput(821.17,274.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(823.67,268){\rule{0.400pt}{0.482pt}}
\multiput(823.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(825.17,270){\rule{0.400pt}{1.500pt}}
\multiput(824.17,270.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(826.67,274){\rule{0.400pt}{0.723pt}}
\multiput(826.17,275.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(828.17,255){\rule{0.400pt}{3.900pt}}
\multiput(827.17,265.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(830.17,255){\rule{0.400pt}{2.700pt}}
\multiput(829.17,255.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(831.67,249){\rule{0.400pt}{4.577pt}}
\multiput(831.17,258.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(833.17,249){\rule{0.400pt}{3.500pt}}
\multiput(832.17,249.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(834.67,255){\rule{0.400pt}{2.650pt}}
\multiput(834.17,260.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(836.17,255){\rule{0.400pt}{4.500pt}}
\multiput(835.17,255.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(838,275.17){\rule{0.482pt}{0.400pt}}
\multiput(838.00,276.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(839.67,275){\rule{0.400pt}{2.409pt}}
\multiput(839.17,275.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(841.17,236){\rule{0.400pt}{9.900pt}}
\multiput(840.17,264.45)(2.000,-28.452){2}{\rule{0.400pt}{4.950pt}}
\put(843.17,236){\rule{0.400pt}{12.100pt}}
\multiput(842.17,236.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\put(844.67,273){\rule{0.400pt}{5.541pt}}
\multiput(844.17,284.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(846.17,255){\rule{0.400pt}{3.700pt}}
\multiput(845.17,265.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(847.67,255){\rule{0.400pt}{3.373pt}}
\multiput(847.17,255.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(849.17,263){\rule{0.400pt}{1.300pt}}
\multiput(848.17,266.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(851.17,263){\rule{0.400pt}{2.300pt}}
\multiput(850.17,263.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(852.67,274){\rule{0.400pt}{0.723pt}}
\multiput(852.17,274.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(854.17,261){\rule{0.400pt}{3.300pt}}
\multiput(853.17,270.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(855.67,261){\rule{0.400pt}{4.818pt}}
\multiput(855.17,261.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(857,279.17){\rule{0.482pt}{0.400pt}}
\multiput(857.00,280.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(859.17,252){\rule{0.400pt}{5.500pt}}
\multiput(858.17,267.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(860.67,252){\rule{0.400pt}{1.686pt}}
\multiput(860.17,252.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(862.17,249){\rule{0.400pt}{2.100pt}}
\multiput(861.17,254.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(864.17,212){\rule{0.400pt}{7.500pt}}
\multiput(863.17,233.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(865.67,212){\rule{0.400pt}{7.950pt}}
\multiput(865.17,212.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(867.17,245){\rule{0.400pt}{5.100pt}}
\multiput(866.17,245.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(868.67,224){\rule{0.400pt}{11.081pt}}
\multiput(868.17,247.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(870.17,224){\rule{0.400pt}{1.900pt}}
\multiput(869.17,224.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(872.17,229){\rule{0.400pt}{0.900pt}}
\multiput(871.17,231.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(873.67,229){\rule{0.400pt}{4.095pt}}
\multiput(873.17,229.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(875.17,246){\rule{0.400pt}{10.700pt}}
\multiput(874.17,246.00)(2.000,30.792){2}{\rule{0.400pt}{5.350pt}}
\put(876.67,299){\rule{0.400pt}{6.263pt}}
\multiput(876.17,299.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(878.17,309){\rule{0.400pt}{3.300pt}}
\multiput(877.17,318.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(880.17,267){\rule{0.400pt}{8.500pt}}
\multiput(879.17,291.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(881.67,267){\rule{0.400pt}{4.577pt}}
\multiput(881.17,267.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(883.17,269){\rule{0.400pt}{3.500pt}}
\multiput(882.17,278.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(884.67,264){\rule{0.400pt}{1.204pt}}
\multiput(884.17,266.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(886.17,260){\rule{0.400pt}{0.900pt}}
\multiput(885.17,262.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(888.17,235){\rule{0.400pt}{5.100pt}}
\multiput(887.17,249.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(889.67,235){\rule{0.400pt}{3.373pt}}
\multiput(889.17,235.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(891.17,231){\rule{0.400pt}{3.700pt}}
\multiput(890.17,241.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(893.17,201){\rule{0.400pt}{6.100pt}}
\multiput(892.17,218.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(894.67,201){\rule{0.400pt}{14.454pt}}
\multiput(894.17,201.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(896.17,251){\rule{0.400pt}{2.100pt}}
\multiput(895.17,256.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(897.67,251){\rule{0.400pt}{2.650pt}}
\multiput(897.17,251.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(899.17,236){\rule{0.400pt}{5.300pt}}
\multiput(898.17,251.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(901.17,236){\rule{0.400pt}{3.300pt}}
\multiput(900.17,236.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(902.67,225){\rule{0.400pt}{6.504pt}}
\multiput(902.17,238.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(904.17,225){\rule{0.400pt}{5.500pt}}
\multiput(903.17,225.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(905.67,252){\rule{0.400pt}{9.636pt}}
\multiput(905.17,252.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(907.17,292){\rule{0.400pt}{2.500pt}}
\multiput(906.17,292.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(909.17,263){\rule{0.400pt}{8.300pt}}
\multiput(908.17,286.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(910.67,263){\rule{0.400pt}{0.482pt}}
\multiput(910.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(912.17,190){\rule{0.400pt}{15.100pt}}
\multiput(911.17,233.66)(2.000,-43.659){2}{\rule{0.400pt}{7.550pt}}
\put(914.17,190){\rule{0.400pt}{5.900pt}}
\multiput(913.17,190.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(915.67,219){\rule{0.400pt}{3.373pt}}
\multiput(915.17,219.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(917.17,233){\rule{0.400pt}{8.100pt}}
\multiput(916.17,233.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(918.67,258){\rule{0.400pt}{3.614pt}}
\multiput(918.17,265.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(920.17,244){\rule{0.400pt}{2.900pt}}
\multiput(919.17,251.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(922.17,232){\rule{0.400pt}{2.500pt}}
\multiput(921.17,238.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(923.67,220){\rule{0.400pt}{2.891pt}}
\multiput(923.17,226.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(925.17,190){\rule{0.400pt}{6.100pt}}
\multiput(924.17,207.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(926.67,188){\rule{0.400pt}{0.482pt}}
\multiput(926.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(928.17,188){\rule{0.400pt}{12.700pt}}
\multiput(927.17,188.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(930.17,251){\rule{0.400pt}{2.900pt}}
\multiput(929.17,251.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(931.67,265){\rule{0.400pt}{0.482pt}}
\multiput(931.17,265.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(933.17,263){\rule{0.400pt}{0.900pt}}
\multiput(932.17,265.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(935.17,263){\rule{0.400pt}{4.500pt}}
\multiput(934.17,263.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(936.67,240){\rule{0.400pt}{10.840pt}}
\multiput(936.17,262.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(938.17,240){\rule{0.400pt}{3.700pt}}
\multiput(937.17,240.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(939.67,221){\rule{0.400pt}{8.913pt}}
\multiput(939.17,239.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(941.17,221){\rule{0.400pt}{4.900pt}}
\multiput(940.17,221.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(943.17,217){\rule{0.400pt}{5.700pt}}
\multiput(942.17,233.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(944.67,180){\rule{0.400pt}{8.913pt}}
\multiput(944.17,198.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(946.17,180){\rule{0.400pt}{1.900pt}}
\multiput(945.17,180.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(947.67,189){\rule{0.400pt}{11.804pt}}
\multiput(947.17,189.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(949.17,238){\rule{0.400pt}{2.900pt}}
\multiput(948.17,238.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(951.17,252){\rule{0.400pt}{0.900pt}}
\multiput(950.17,252.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(952.67,242){\rule{0.400pt}{3.373pt}}
\multiput(952.17,249.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(954.17,242){\rule{0.400pt}{4.500pt}}
\multiput(953.17,242.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(956,264.17){\rule{0.482pt}{0.400pt}}
\multiput(956.00,263.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(957.67,206){\rule{0.400pt}{14.454pt}}
\multiput(957.17,236.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(959.17,176){\rule{0.400pt}{6.100pt}}
\multiput(958.17,193.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(960.67,176){\rule{0.400pt}{1.686pt}}
\multiput(960.17,176.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(962.17,183){\rule{0.400pt}{5.100pt}}
\multiput(961.17,183.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(964.17,181){\rule{0.400pt}{5.500pt}}
\multiput(963.17,196.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(965.67,165){\rule{0.400pt}{3.854pt}}
\multiput(965.17,173.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(967.17,165){\rule{0.400pt}{1.500pt}}
\multiput(966.17,165.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(968.67,170){\rule{0.400pt}{0.482pt}}
\multiput(968.17,171.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(970.17,170){\rule{0.400pt}{3.700pt}}
\multiput(969.17,170.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(972.17,174){\rule{0.400pt}{2.900pt}}
\multiput(971.17,181.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(973.67,152){\rule{0.400pt}{5.300pt}}
\multiput(973.17,163.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(975.17,147){\rule{0.400pt}{1.100pt}}
\multiput(974.17,149.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(977.17,147){\rule{0.400pt}{1.900pt}}
\multiput(976.17,147.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(978.67,152){\rule{0.400pt}{0.964pt}}
\multiput(978.17,154.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(980.17,117){\rule{0.400pt}{7.100pt}}
\multiput(979.17,137.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(981.67,114){\rule{0.400pt}{0.723pt}}
\multiput(981.17,115.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(983,112.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,113.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}

